531 new spectroscopic redshifts from the CDFS and a test on the cosmological relevance of the GOODS-South field

(Abbrev.) This paper prepares a series of papers analysing the Intermediate MAss Galaxy Evolution Sequence (IMAGES) up to z=1. Intermediate mass galaxies (MJ <=-20.3) are selected from the Chandra Deep Field South (CDFS) for which we identify a serious lack of spectroscopically determined redshifts..... We have spectroscopically identified 691 objects including 580 gal., 7 QSOs, and 104 stars. This study provides 531 new redshifts in the CDFS. It confirms the presence of several large scale structures in the CDFS. To test the impact of these structures in the GOODS-South field, we ... compare the evolution of rest-frame U, B, V and K galaxy luminosity densities to that derived from the CFRS. The CDFS field shows a significant excess of luminosity densities in the z=0.5-0.75 range, which increases with the wavelength, reaching up to 0.5 dex at 2.1 um. Stellar mass and specific star formation evolutions might be significantly affected by the presence of the peculiar large scale structures at z= 0.668 and at z= 0.735, that contain a significant excess of evolved, massive galaxies when compared to other fields. This leads to a clear warning to results based on the CDFS/GOODS South fields, especially those related to the evolution of red luminosity densities, i.e. stellar mass density and specific star formation rate. Photometric redshift techniques, when applied to that field, are producing quantities which are apparently less affected by cosmic variance (0.25 dex at 2.1 um), however at the cost of the difficulty in disentangling between evolutionary and cosmic variance effects.

==> (inline-0) <==
\begin{tabular}{ccccrr rrrrr} \hline
ID                & T$^a$  & Q$^a$& IntID$^b$& z & I$_{iso}^c$ & M$_{U}$ & M$_{B}$ & M$_{V}$ & M$_{J}$ & M$_{K}$\\ \hline
EISJ033148.35-274816.6 &   2 &   1 & 1010003 &   0.843 &   22.66 &  -19.53 &  -20.38 &  -20.50 &   99.99 &   99.99  \\
EISJ033135.20-274713.9 &   2 &   1 & 1010004 &   0.572 &   21.83 &  -18.71 &  -19.80 &  -20.58 &   99.99 &   99.99  \\
EISJ033151.63-274823.9 &   1 &   1 & 1010006 &   0.677 &   20.81 &  -20.63 &  -21.50 &  -22.04 &   99.99 &   99.99  \\
EISJ033138.49-274721.8 &   1 &   1 & 1010007 &   0.549 &   23.10 &  -18.01 &  -18.76 &  -19.01 &   99.99 &   99.99  \\
EISJ033152.87-274824.4 &   1 &   2 & 1010009 &   0.685 &   21.69 &  -19.16 &  -20.53 &  -21.46 &   99.99 &   99.99  \\
EISJ033133.92-274641.5 &   3 &   1 & 1010013 &   1.060 &   21.47 &  -21.79 &  -22.75 &  -23.26 &   99.99 &   99.99  \\
EISJ033149.68-274751.7 &   1 &   1 & 1010014 &   0.184 &   21.55 &  -16.15 &  -17.06 &  -17.71 &   99.99 &   99.99  \\
EISJ033200.70-274839.2 &   2 &   1 & 1010015 &   0.534 &   21.88 &  -19.10 &  -19.88 &  -20.17 &   99.99 &   99.99  \\
EISJ033145.60-274718.9 &   1 &   1 & 1010016 &   0.602 &   23.11 &  -16.54 &  -18.62 &  -19.55 &   99.99 &   99.99  \\
EISJ033132.92-274622.8 &   1 &   1 & 1010017 &   0.738 &   22.98 &  -18.84 &  -19.64 &  -20.03 &   99.99 &   99.99  \\
EISJ033201.94-274832.1 &   1 &   1 & 1010018 &   0.777 &   22.27 &  -20.02 &  -20.53 &  -20.62 &   99.99 &   99.99  \\
EISJ033147.54-274721.8 &   1 &   2 & 1010019 &   0.525 &   23.01 &  -18.07 &  -18.71 &  -19.00 &   99.99 &   99.99  \\
EISJ033132.46-274610.2 &   3 &   1 & 1010020 &   0.743 &   22.79 &  -18.73 &  -19.83 &  -20.38 &   99.99 &   99.99  \\
EISJ033203.13-274817.5 &   3 &   1 & 1010021 &   0.295 &   19.85 &  -17.97 &  -19.60 &  -20.54 &   99.99 &   99.99  \\
EISJ033143.66-274645.4 &   1 &   1 & 1010022 &   0.476 &   21.36 &  -18.46 &  -19.66 &  -20.47 &   99.99 &   99.99  \\
EISJ033137.50-274545.6 &   3 &   1 & 1010029 &   1.071 &   22.41 &  -20.26 &  -22.35 &  -23.29 &   99.99 &   99.99  \\
EISJ033205.67-274749.5 &   2 &   1 & 1010032 &   0.899 &   23.02 &  -19.53 &  -20.29 &  -20.49 &   99.99 &   99.99  \\
EISJ033135.82-274522.8 &   3 &   1 & 1010034 &   0.815 &   21.60 &  -20.75 &  -21.34 &  -21.49 &   99.99 &   99.99  \\
EISJ033152.85-274636.3 &   1 &   1 & 1010035 &   0.677 &   22.65 &  -19.28 &  -19.81 &  -19.90 &   99.99 &   99.99  \\
EISJ033206.41-274735.2 &   2 &   1 & 1010037 &   0.557 &   24.25 &  -17.16 &  -17.71 &  -17.86 &   99.99 &   99.99  \\
EISJ033144.84-274551.7 &   1 &   2 & 1010038 &   0.735 &   20.42 &  -20.49 &  -22.09 &  -23.02 &   99.99 &   99.99  \\
EISJ033155.28-274635.1 &   2 &   1 & 1010040 &   0.949 &   22.39 &  -19.93 &  -21.45 &  -22.21 &   99.99 &   99.99  \\
EISJ033137.25-274508.6 &   1 &   1 & 1010041 &   1.030 &   23.40 &  -19.92 &  -20.56 &  -20.89 &   99.99 &   99.99  \\
EISJ033204.76-274715.8 &   2 &   1 & 1010042 &   1.273 &   21.73 &  -22.47 &  -22.98 &  -23.07 &   99.99 &   99.99  \\
EISJ033139.06-274511.6 &   2 &   1 & 1010044 &   0.744 &   22.68 &  -19.03 &  -19.96 &  -20.40 &   99.99 &   99.99  \\
EISJ033205.31-274700.1 &   3 &   1 & 1010045 &   0.974 &   23.04 &  -19.65 &  -20.93 &  -21.66 &   99.99 &   99.99  \\
EISJ033148.98-274540.2 &   1 &   1 & 1010046 &   0.419 &   22.10 &  -17.79 &  -18.66 &  -19.34 &   99.99 &   99.99  \\
EISJ033137.32-274441.9 &   1 &   1 & 1010047 &   0.707 &   21.13 &  -19.35 &  -21.21 &  -22.14 &   99.99 &   99.99  \\
EISJ033159.09-274619.3 &   1 &   1 & 1010048 &   0.671 &   23.09 &  -18.86 &  -19.34 &  -19.46 &   99.99 &   99.99  \\
EISJ033140.79-274452.4 &   2 &   1 & 1010049 &   0.685 &   22.69 &  -18.41 &  -19.61 &  -20.30 &   99.99 &   99.99  \\
EISJ033141.32-274448.0 &   2 &   1 & 1010050 &   0.687 &   22.49 &  -18.75 &  -19.87 &  -20.42 &   99.99 &   99.99  \\
EISJ033155.08-274547.3 &   1 &   1 & 1010052 &   0.096 &   21.08 &  -17.16 &  -17.23 &  -17.06 &   99.99 &   99.99  \\
EISJ033145.25-274447.2 &   2 &   2 & 1010054 &   0.939 &   22.68 &  -19.95 &  -21.05 &  -21.75 &   99.99 &   99.99  \\
EISJ033204.79-274614.7 &   2 &   3 & 1010055 &   1.390 &   22.67 &  -22.28 &  -23.19 &  -23.87 &  -24.48 &  -24.45  \\
EISJ033152.13-274510.4 &   1 &   2 & 1010056 &   0.530 &   21.05 &  -18.29 &  -20.22 &  -21.16 &   99.99 &   99.99  \\
EISJ033157.18-274524.4 &   1 &   3 & 1010058 &   1.237 &   23.67 &  -20.26 &  -20.36 &  -20.22 &   99.99 &   99.99  \\
EISJ033205.98-274601.6 &   2 &   2 & 1010060 &   0.535 &   20.81 &  -18.79 &  -20.50 &  -21.43 &  -22.28 &  -22.26  \\
EISJ033208.26-274602.8 &   3 &   1 & 1010063 &   1.086 &   24.44 &  -18.95 &  -19.67 &  -19.87 &  -20.25 &  -20.14  \\
EISJ033142.82-274400.6 &   3 &   1 & 1010064 &   1.020 &   22.48 &  -20.86 &  -21.35 &  -21.55 &   99.99 &   99.99  \\
EISJ033206.86-274550.2 &   1 &   1 & 1010065 &   0.848 &   21.53 &  -20.91 &  -21.56 &  -21.81 &  -21.91 &  -21.81  \\
EISJ033139.60-274339.5 &   2 &   1 & 1010067 &   0.958 &   22.49 &  -20.05 &  -21.57 &  -22.49 &   99.99 &   99.99  \\
EISJ033200.56-274501.5 &   1 &   2 & 1010068 &   0.573 &   20.72 &  -18.80 &  -20.83 &  -21.76 &   99.99 &   99.99  \\
EISJ033140.39-274325.9 &   2 &   1 & 1010069 &   0.335 &   21.64 &  -18.08 &  -18.72 &  -19.20 &   99.99 &   99.99  \\
EISJ033144.59-274338.9 &   1 &   1 & 1010070 &   1.030 &   22.16 &  -21.10 &  -21.77 &  -22.06 &   99.99 &   99.99  \\
EISJ033155.64-274400.3 &   2 &   2 & 1010077 &   0.689 &   21.76 &  -18.78 &  -20.48 &  -21.42 &   99.99 &   99.99  \\
EISJ033144.06-274305.6 &   1 &   1 & 1010078 &   0.734 &   22.96 &  -18.73 &  -19.61 &  -20.19 &   99.99 &   99.99  \\
EISJ033149.71-274326.6 &   2 &   1 & 1010080 &   0.623 &   20.02 &  -20.51 &  -21.85 &  -22.76 &   99.99 &   99.99  \\
EISJ033149.55-274319.6 &   1 &   3 & 1010082 &   1.320 &   21.74 &  -22.71 &  -23.47 &  -23.88 &   99.99 &   99.99  \\
EISJ033205.42-274429.4 &   2 &   1 & 1010083 &   0.667 &   23.65 &  -17.92 &  -18.71 &  -19.00 &  -20.05 &  -19.97  \\
EISJ033158.23-274349.3 &   1 &   1 & 1010084 &   0.334 &   21.97 &  -17.64 &  -18.41 &  -18.86 &   99.99 &   99.99  \\
EISJ033200.83-274354.3 &   2 &   2 & 1010086 &   0.917 &   23.14 &   55.51 &  -20.64 &  -21.57 &   99.99 &   99.99  \\
EISJ033141.53-274222.0 &   2 &   1 & 1010087 &   0.523 &   19.26 &  -21.51 &  -22.21 &  -22.82 &   99.99 &   99.99  \\
EISJ033159.26-274341.6 &   1 &   1 & 1010088 &   0.183 &   22.32 &  -15.51 &  -16.38 &  -16.96 &  -17.14 &  -17.06  \\
EISJ033148.76-274250.3 &   1 &   1 & 1010089 &   0.949 &   21.28 &  -20.33 &  -22.72 &  -23.66 &   99.99 &   99.99  \\
EISJ033155.19-274315.7 &   1 &   1 & 1010090 &   0.486 &   21.92 &  -17.64 &  -19.08 &  -20.00 &   99.99 &   99.99  \\
EISJ033200.56-274332.8 &   1 &   1 & 1010092 &   0.444 &   22.13 &  -18.13 &  -18.92 &  -19.47 &  -19.29 &  -19.19  \\
EISJ033150.32-274241.1 &   1 &   2 & 1010093 &   0.622 &   21.61 &  -18.06 &  -20.24 &  -21.17 &   99.99 &   99.99  \\
EISJ033139.99-274157.3 &   1 &   1 & 1010094 &   0.468 &   19.27 &  -21.31 &  -21.67 &  -22.51 &   99.99 &   99.99  \\
EISJ033147.76-274211.1 &   3 &   1 & 1010100 &   1.070 &   23.25 &  -20.30 &  -20.72 &  -20.81 &   99.99 &   99.99  \\
EISJ033206.91-274337.0 &   1 &   1 & 1010101 &   0.676 &   22.47 &  -18.79 &  -19.84 &  -20.37 &  -20.56 &  -20.46  \\
EISJ033152.47-274228.1 &   1 &   2 & 1010102 &   0.734 &   21.13 &  -18.82 &  -21.37 &  -22.31 &   99.99 &   99.99  \\
EISJ033212.37-274353.8 &   3 &   1 & 1010104 &   0.944 &   20.98 &  -21.80 &  -22.65 &  -23.13 &  -23.66 &  -23.62  \\
EISJ033204.04-274308.5 &   1 &   2 & 1010106 &   0.604 &   20.90 &  -19.41 &  -20.84 &  -21.78 &  -22.56 &  -22.52  \\
EISJ033159.84-274241.2 &   3 &   1 & 1010108 &   0.821 &   22.67 &  -19.37 &  -20.36 &  -21.01 &  -21.59 &  -21.50  \\
EISJ033200.93-274241.2 &   1 &   2 & 1010109 &   0.540 &   20.19 &  -19.61 &  -21.15 &  -22.08 &  -23.33 &  -23.30  \\
EISJ033205.14-274253.2 &   1 &   1 & 1010111 &   0.549 &   21.90 &  -18.28 &  -19.54 &  -20.41 &  -21.48 &  -21.46  \\
EISJ033155.42-274207.9 &   2 &   1 & 1010112 &   0.681 &   20.10 &  -20.31 &  -22.09 &  -23.03 &   99.99 &   99.99  \\
EISJ033141.86-274059.8 &   2 &   2 & 1010113 &   0.570 &   21.55 &  -18.28 &  -19.98 &  -20.91 &   99.99 &   99.99  \\
EISJ033206.73-274524.3 &   1 &   1 & 1010114 &   0.848 &   22.51 &  -19.97 &  -20.53 &  -20.55 &  -20.50 &  -20.28  \\
EISJ033210.88-274438.9 &   1 &   1 & 1010116 &   0.729 &   22.44 &  -19.83 &  -20.22 &  -20.21 &  -20.53 &  -20.43  \\
EISJ033209.56-274356.0 &   1 &   2 & 1010117 &   0.478 &   21.26 &  -18.71 &  -19.82 &  -20.58 &  -21.11 &  -21.04  \\
EISJ033210.97-274330.0 &   3 &   1 & 1010118 &   1.123 &   22.81 &  -20.78 &  -21.74 &  -22.30 &  -22.70 &  -22.62  \\
EISJ033208.69-274508.2 &   2 &   1 & 1010120 &   0.783 &   23.50 &  -17.67 &  -19.32 &  -20.06 &  -22.26 &  -22.24  \\
EISJ033209.78-274442.6 &   1 &   1 & 1010121 &   0.083 &   18.28 &  -16.46 &  -17.92 &  -18.85 &  -19.85 &  -19.83  \\
EISJ033158.69-274500.6 &   2 &   2 & 1010122 &   0.575 &   20.28 &  -20.19 &  -21.30 &  -22.20 &   99.99 &   99.99  \\
EISJ033154.17-274223.5 &   2 &   1 & 1010123 &   0.931 &   22.87 &  -19.80 &  -20.77 &  -21.38 &   99.99 &   99.99  \\
EISJ033202.65-274828.2 &   1 &   2 & 1010131 &   0.946 &   23.07 &  -19.70 &  -20.65 &  -21.26 &   99.99 &   99.99  \\
EISJ033206.08-274645.4 &   1 &   1 & 1010134 &   0.622 &   21.79 &  -19.58 &  -20.34 &  -20.72 &   99.99 &   99.99  \\
EISJ033203.74-274748.3 &   1 &   2 & 1010136 &   0.670 &   22.40 &  -17.96 &  -19.73 &  -20.66 &   99.99 &   99.99  \\
EISJ033203.49-274731.5 &   2 &   1 & 1010137 &   1.159 &   24.08 &  -19.76 &  -20.42 &  -20.71 &   99.99 &   99.99  \\
GASJ033140.18-274235.1 &   2 &   1 & 1010139 &   0.570 &   99.99 &   57.93 &   57.80 &   57.94 &   99.99 &   99.99  \\
EISJ033147.50-275738.3 &   1 &   1 & 1021001 &   0.245 &   22.93 &  -16.54 &  -17.07 &  -17.22 &   99.99 &   99.99  \\
EISJ033134.88-275633.7 &   2 &   1 & 1021002 &   0.206 &   99.99 &   60.59 &   60.17 &   60.17 &   99.99 &   99.99  \\
EISJ033134.88-275635.2 &   1 &   2 & 1022002 &   0.931 &   20.45 &  -21.68 &  -23.43 &  -24.37 &   99.99 &   99.99  \\
EISJ033152.18-274816.1 &   2 &   2 & 1020003 &   1.236 &   21.81 &  -21.48 &  -23.81 &  -24.74 &   99.99 &   99.99  \\
EISJ033134.70-275625.3 &   1 &   2 & 1020004 &   0.678 &   21.03 &  -19.26 &  -21.15 &  -22.08 &   99.99 &   99.99  \\
EISJ033123.14-275530.9 &   1 &   1 & 1020005 &   0.378 &   23.16 &  -16.80 &  -17.72 &  -18.01 &   99.99 &   99.99  \\
EISJ033145.62-275704.4 &   2 &   1 & 1020009 &   1.258 &   22.52 &  -21.65 &  -22.68 &  -23.29 &   99.99 &   99.99  \\
EISJ033141.31-275637.4 &   3 &   1 & 1020011 &   0.278 &   19.12 &  -18.89 &  -20.18 &  -21.10 &   99.99 &   99.99  \\
\end{tabular}
\begin{tabular}{ccccrr rrrrr} \hline
ID                & T$^a$  & Q$^a$& IntID$^b$& z & I$_{iso}^c$ & M$_{U}$ & M$_{B}$ & M$_{V}$ & M$_{J}$ & M$_{K}$ \\ \hline
EISJ033125.51-275518.1 &   2 &   1 & 1020012 &   0.744 &   21.47 &   56.86 &  -21.10 &  -22.03 &   99.99 &   99.99  \\
EISJ033130.14-275528.6 &   1 &   1 & 1020014 &   0.104 &   19.50 &  -17.22 &  -17.99 &  -18.46 &   99.99 &   99.99  \\
EISJ033145.57-275626.0 &   1 &   1 & 1020018 &   0.698 &   21.57 &  -20.14 &  -20.88 &  -21.29 &   99.99 &   99.99  \\
EISJ033130.28-275505.2 &   1 &   1 & 1020020 &   0.111 &   20.71 &  -16.11 &  -16.93 &  -17.41 &   99.99 &   99.99  \\
EISJ033148.79-275626.3 &   1 &   1 & 1020021 &   0.731 &   22.12 &  -20.14 &  -20.54 &  -20.57 &   99.99 &   99.99  \\
EISJ033119.75-275406.4 &   1 &   1 & 1020022 &   0.776 &   22.71 &  -19.08 &  -20.07 &  -20.77 &   99.99 &   99.99  \\
EISJ033151.24-275635.1 &   2 &   1 & 1020023 &   0.696 &   20.88 &  -20.40 &  -21.46 &  -22.19 &   99.99 &   99.99  \\
EISJ033129.60-275434.2 &   2 &   1 & 1020027 &   0.548 &   21.90 &  -18.78 &  -19.71 &  -20.32 &   99.99 &   99.99  \\
EISJ033144.74-275543.7 &   1 &   1 & 1021028 &   0.780 &   23.26 &  -19.29 &  -19.55 &  -19.67 &   99.99 &   99.99  \\
EISJ033144.81-275542.3 &   1 &   1 & 1022028 &   0.777 &   22.83 &  -18.86 &  -19.96 &  -20.44 &   99.99 &   99.99  \\
EISJ033138.09-275453.6 &   2 &   1 & 1020029 &   0.672 &   22.65 &  -18.59 &  -19.61 &  -20.22 &   99.99 &   99.99  \\
EISJ033125.93-275352.4 &   1 &   1 & 1020030 &   1.105 &   23.13 &  -20.20 &  -21.85 &  -22.77 &   99.99 &   99.99  \\
EISJ033145.11-275520.7 &   2 &   1 & 1020031 &   1.235 &   21.10 &  -23.04 &  -24.12 &  -24.83 &   99.99 &   99.99  \\
EISJ033145.30-275511.8 &   2 &   1 & 1020033 &   0.603 &   21.59 &  -18.50 &  -20.14 &  -21.08 &   99.99 &   99.99  \\
GASJ033124.02-275455.8 &   1 &   1 & 1020034 &   0.259 &   99.99 &   60.07 &   59.65 &   59.65 &   99.99 &   99.99  \\
EISJ033151.10-275529.2 &   1 &   1 & 1020035 &   0.217 &   19.64 &  -17.63 &  -18.98 &  -19.91 &   99.99 &   99.99  \\
EISJ033128.50-275342.1 &   1 &   1 & 1020037 &   0.267 &   19.06 &  -18.63 &  -20.11 &  -21.05 &   99.99 &   99.99  \\
EISJ033141.26-275435.0 &   1 &   1 & 1020038 &   0.334 &   20.31 &  -18.76 &  -19.81 &  -20.49 &   99.99 &   99.99  \\
EISJ033129.04-275335.5 &   1 &   1 & 1020039 &   0.292 &   22.89 &  -15.90 &  -16.84 &  -17.54 &   99.99 &   99.99  \\
EISJ033142.76-275431.6 &   3 &   1 & 1020041 &   0.723 &   22.98 &  -19.44 &  -19.67 &  -19.61 &   99.99 &   99.99  \\
EISJ033128.62-275323.7 &   2 &   1 & 1020042 &   0.128 &   19.74 &  -17.29 &  -18.15 &  -18.69 &   99.99 &   99.99  \\
EISJ033150.62-275502.0 &   1 &   2 & 1020043 &   0.737 &   22.85 &  -17.47 &  -19.67 &  -20.60 &   99.99 &   99.99  \\
EISJ033141.59-275356.2 &   2 &   1 & 1020047 &   0.357 &   22.52 &  -15.67 &  -17.50 &  -18.43 &   99.99 &   99.99  \\
EISJ033131.07-275302.6 &   2 &   2 & 1020048 &   0.589 &   21.75 &  -19.42 &  -20.20 &  -20.61 &   99.99 &   99.99  \\
EISJ033154.39-275449.4 &   2 &   2 & 1020049 &   0.532 &   22.30 &  -17.06 &  -18.99 &  -19.92 &   99.99 &   99.99  \\
EISJ033142.80-275350.9 &   2 &   1 & 1020050 &   0.934 &   22.91 &  -20.13 &  -20.47 &  -20.49 &   99.99 &   99.99  \\
EISJ033129.53-275247.3 &   3 &   1 & 1020051 &   1.026 &   20.20 &  -21.70 &  -23.81 &  -24.26 &   99.99 &   99.99  \\
EISJ033153.75-275433.8 &   1 &   1 & 1020052 &   0.670 &   22.64 &  -17.94 &  -19.49 &  -20.42 &   99.99 &   99.99  \\
EISJ033141.16-275336.4 &   2 &   2 & 1020053 &   0.499 &   21.03 &  -18.15 &  -20.05 &  -20.98 &   99.99 &   99.99  \\
EISJ033126.12-275212.4 &   1 &   2 & 1020057 &   0.486 &   22.69 &   59.08 &  -18.30 &  -19.23 &   99.99 &   99.99  \\
EISJ033153.74-275422.3 &   1 &   1 & 1020058 &   0.731 &   20.87 &  -20.67 &  -21.68 &  -22.32 &   99.99 &   99.99  \\
EISJ033146.35-275324.9 &   2 &   1 & 1020061 &   0.929 &   22.04 &  -19.52 &  -21.83 &  -22.76 &   99.99 &   99.99  \\
EISJ033132.80-275218.6 &   1 &   1 & 1020062 &   0.595 &   19.77 &  -20.69 &  -21.94 &  -22.83 &   99.99 &   99.99  \\
EISJ033155.62-275402.3 &   3 &   1 & 1020063 &   0.052 &   22.75 &  -12.60 &  -13.30 &  -13.69 &   99.99 &   99.99  \\
EISJ033126.49-275142.3 &   3 &   1 & 1020064 &   1.370 &   23.05 &  -21.53 &  -22.68 &  -23.33 &   99.99 &   99.99  \\
EISJ033124.41-275122.3 &   1 &   1 & 1020066 &   0.333 &   21.16 &  -18.16 &  -19.10 &  -19.65 &   99.99 &   99.99  \\
EISJ033148.39-275314.4 &   2 &   2 & 1020067 &   0.528 &   21.45 &  -17.71 &  -19.81 &  -20.75 &   99.99 &   99.99  \\
EISJ033135.88-275212.0 &   1 &   1 & 1020068 &   0.381 &   20.96 &  -18.76 &  -19.64 &  -20.21 &   99.99 &   99.99  \\
EISJ033149.02-275309.6 &   1 &   1 & 1020070 &   0.958 &   22.30 &  -20.71 &  -21.33 &  -21.67 &   99.99 &   99.99  \\
EISJ033131.30-275144.2 &   1 &   1 & 1020071 &   0.751 &   19.81 &  -22.10 &  -22.86 &  -23.31 &   99.99 &   99.99  \\
EISJ033125.27-275107.1 &   2 &   1 & 1020073 &   0.583 &   21.54 &  -19.29 &  -20.26 &  -20.87 &   99.99 &   99.99  \\
EISJ033127.80-275114.3 &   1 &   1 & 1020075 &   0.587 &   20.91 &  -19.38 &  -20.73 &  -21.65 &   99.99 &   99.99  \\
EISJ033129.11-275114.3 &   1 &   1 & 1020077 &   0.681 &   21.06 &  -19.97 &  -21.19 &  -21.95 &   99.99 &   99.99  \\
EISJ033150.33-275250.1 &   1 &   1 & 1020078 &   0.696 &   21.61 &  -18.69 &  -20.67 &  -21.60 &   99.99 &   99.99  \\
EISJ033128.07-275100.9 &   3 &   1 & 1020080 &   1.016 &   22.55 &  -20.54 &  -21.37 &  -21.75 &   99.99 &   99.99  \\
EISJ033156.62-275309.9 &   1 &   1 & 1020081 &   0.248 &   19.98 &  -17.92 &  -19.13 &  -19.97 &   99.99 &   99.99  \\
EISJ033152.18-275242.4 &   1 &   1 & 1020084 &   0.646 &   21.26 &  -19.52 &  -20.77 &  -21.62 &   99.99 &   99.99  \\
EISJ033154.58-275246.3 &   1 &   1 & 1020086 &   0.772 &   22.10 &  -20.09 &  -20.68 &  -20.83 &   99.99 &   99.99  \\
EISJ033139.22-275133.0 &   2 &   1 & 1020087 &   0.972 &   21.86 &  -19.61 &  -22.30 &  -23.24 &   99.99 &   99.99  \\
EISJ033136.31-275102.6 &   1 &   1 & 1020088 &   0.414 &   21.11 &  -19.06 &  -19.81 &  -20.29 &   99.99 &   99.99  \\
EISJ033155.64-275224.1 &   3 &   1 & 1020091 &   0.822 &   21.97 &  -20.31 &  -21.03 &  -21.38 &   99.99 &   99.99  \\
EISJ033132.81-275031.9 &   1 &   1 & 1020092 &   0.746 &   22.88 &  -19.18 &  -19.80 &  -20.00 &   99.99 &   99.99  \\
EISJ033149.39-275140.2 &   2 &   2 & 1020095 &   0.669 &   21.61 &  -19.31 &  -20.56 &  -21.37 &   99.99 &   99.99  \\
EISJ033130.02-274950.8 &   1 &   1 & 1020097 &   0.845 &   22.31 &  -20.22 &  -20.75 &  -20.90 &   99.99 &   99.99  \\
EISJ033130.06-274946.0 &   1 &   1 & 1020098 &   0.362 &   21.91 &  -17.84 &  -18.61 &  -19.13 &   99.99 &   99.99  \\
EISJ033140.85-275032.2 &   1 &   1 & 1020100 &   0.554 &   22.57 &  -18.30 &  -19.18 &  -19.63 &   99.99 &   99.99  \\
EISJ033155.26-275136.5 &   1 &   1 & 1020102 &   0.562 &   21.73 &  -19.00 &  -20.10 &  -20.49 &   99.99 &   99.99  \\
EISJ033142.51-275033.3 &   1 &   1 & 1020103 &   0.093 &   18.76 &  -18.24 &  -18.93 &  -19.12 &   99.99 &   99.99  \\
EISJ033152.81-275115.6 &   2 &   2 & 1020105 &   0.561 &   21.78 &  -17.31 &  -19.69 &  -20.62 &   99.99 &   99.99  \\
EISJ033128.09-275040.2 &   2 &   2 & 1020112 &   0.464 &   23.23 &  -17.19 &  -17.86 &  -18.50 &   99.99 &   99.99  \\
EISJ033150.43-275212.3 &   1 &   1 & 1020116 &   0.238 &   23.48 &  -13.70 &  -15.38 &  -16.32 &   99.99 &   99.99  \\
EISJ033141.13-275046.2 &   2 &   1 & 1020118 &   0.562 &   22.51 &  -17.27 &  -18.96 &  -19.90 &   99.99 &   99.99  \\
EISJ033123.20-275145.5 &   2 &   1 & 1020120 &   0.498 &   19.33 &  -18.78 &  -21.90 &  -22.63 &   99.99 &   99.99  \\
EISJ033119.54-275400.8 &   1 &   2 & 1020121 &   0.569 &   21.52 &  -17.89 &  -20.00 &  -20.93 &   99.99 &   99.99  \\
EISJ033119.54-275416.9 &   3 &   1 & 1020122 &   1.034 &   23.69 &  -19.62 &  -20.20 &  -20.40 &   99.99 &   99.99  \\
EISJ033122.98-275345.4 &   3 &   1 & 1020123 &   1.068 &   22.97 &   54.49 &  -21.78 &  -22.71 &   99.99 &   99.99  \\
EISJ033130.25-275459.7 &   2 &   1 & 1020124 &   0.341 &   23.11 &  -16.98 &  -17.51 &  -17.80 &   99.99 &   99.99  \\
EISJ033142.24-275535.9 &   2 &   1 & 1020128 &   0.763 &   25.25 &  -17.43 &  -17.51 &  -17.45 &   99.99 &   99.99  \\
EISJ033148.81-275350.6 &   1 &   1 & 1020133 &   0.212 &   24.03 &  -15.62 &  -15.88 &  -15.86 &   99.99 &   99.99  \\
EISJ033226.59-280112.6 &   2 &   2 & 1030001 &   0.617 &   20.41 &  -20.98 &  -21.71 &  -22.06 &   99.99 &   99.99  \\
EISJ033222.75-280043.6 &   3 &   1 & 1030003 &   0.182 &   20.74 &  -16.00 &  -17.42 &  -18.35 &   99.99 &   99.99  \\
EISJ033213.21-275952.9 &   2 &   1 & 1030004 &   0.446 &   20.49 &  -19.72 &  -20.59 &  -21.12 &   99.99 &   99.99  \\
EISJ033228.99-280059.5 &   2 &   1 & 1030006 &   0.282 &   21.06 &  -15.29 &  -18.27 &  -19.20 &   99.99 &   99.99  \\
EISJ033213.16-275944.4 &   2 &   2 & 1030007 &   0.537 &   21.70 &  -18.50 &  -19.73 &  -20.50 &   99.99 &   99.99  \\
EISJ033210.84-275927.0 &   2 &   1 & 1030009 &   0.651 &   19.59 &  -20.16 &  -22.43 &  -23.37 &   99.99 &   99.99  \\
EISJ033209.31-275912.8 &   1 &   1 & 1030011 &   0.452 &   20.69 &  -19.39 &  -20.35 &  -20.96 &   99.99 &   99.99  \\
EISJ033209.30-275907.3 &   2 &   2 & 1030013 &   0.450 &   19.82 &  -20.32 &  -21.26 &  -21.82 &   99.99 &   99.99  \\
EISJ033219.08-275946.9 &   1 &   1 & 1030015 &   0.735 &   22.60 &  -19.48 &  -20.05 &  -20.21 &   99.99 &   99.99  \\
EISJ033207.97-275853.5 &   1 &   1 & 1030016 &   0.214 &   21.52 &  -17.11 &  -17.80 &  -18.20 &   99.99 &   99.99  \\
EISJ033208.82-275851.6 &   2 &   1 & 1030018 &   0.950 &   20.75 &  -21.95 &  -23.26 &  -24.19 &   99.99 &   99.99  \\
EISJ033233.15-280041.4 &   1 &   2 & 1030019 &   0.674 &   20.88 &  -19.23 &  -21.27 &  -22.21 &   99.99 &   99.99  \\
EISJ033222.27-275949.8 &   1 &   1 & 1030020 &   0.214 &   21.24 &  -17.07 &  -17.90 &  -18.44 &   99.99 &   99.99  \\
EISJ033227.29-280002.6 &   1 &   2 & 1030022 &   0.597 &   22.57 &  -16.79 &  -19.13 &  -20.06 &   99.99 &   99.99  \\
EISJ033216.82-275906.1 &   2 &   2 & 1030025 &   0.784 &   21.33 &   56.54 &  -21.50 &  -22.43 &   99.99 &   99.99  \\
EISJ033229.49-275950.3 &   1 &   1 & 1030027 &   0.216 &   20.09 &  -17.83 &  -18.83 &  -19.55 &   99.99 &   99.99  \\
EISJ033222.25-275908.8 &   2 &   1 & 1030030 &   0.740 &   20.06 &  -21.81 &  -22.48 &  -23.42 &   99.99 &   99.99  \\
EISJ033230.79-275936.0 &   2 &   1 & 1030033 &   0.558 &   22.25 &  -18.52 &  -19.39 &  -20.04 &   99.99 &   99.99  \\
EISJ033217.46-275834.2 &   2 &   1 & 1030034 &   0.544 &   20.92 &  -19.14 &  -20.44 &  -21.38 &   99.99 &   99.99  \\
EISJ033213.93-275746.3 &   3 &   1 & 1030036 &   1.134 &   22.90 &  -20.94 &  -21.67 &  -22.17 &   99.99 &   99.99  \\
\end{tabular}
\begin{tabular}{ccccrr rrrrr} \hline
ID                & T$^a$  & Q$^a$& IntID$^b$& z & I$_{iso}^c$ & M$_{U}$ & M$_{B}$ & M$_{V}$ & M$_{J}$ & M$_{K}$\\ \hline
EISJ033225.01-275833.5 &   2 &   2 & 1030037 &   0.538 &   21.51 &   58.54 &  -19.82 &  -20.75 &   99.99 &   99.99  \\
EISJ033228.78-275844.8 &   3 &   1 & 1030039 &   0.176 &   21.93 &  -14.69 &  -16.14 &  -17.08 &   99.99 &   99.99  \\
EISJ033206.52-275659.1 &   1 &   1 & 1030041 &   0.661 &   21.09 &  -20.00 &  -21.08 &  -21.78 &   99.99 &   99.99  \\
EISJ033235.00-275904.6 &   2 &   1 & 1030042 &   0.087 &   21.03 &  -13.80 &  -15.28 &  -16.21 &   99.99 &   99.99  \\
EISJ033225.13-275818.3 &   3 &   1 & 1030043 &   0.782 &   17.92 &  -24.17 &  -24.90 &  -25.83 &   99.99 &   99.99  \\
EISJ033209.41-275659.1 &   2 &   2 & 1030045 &   0.594 &   21.88 &  -18.86 &  -19.91 &  -20.64 &   99.99 &   99.99  \\
EISJ033206.85-275640.4 &   2 &   1 & 1030046 &   0.219 &   19.20 &  -17.74 &  -19.44 &  -20.37 &   99.99 &   99.99  \\
EISJ033223.35-275752.6 &   2 &   1 & 1030048 &   0.681 &   18.86 &   57.23 &  -23.33 &  -24.27 &   99.99 &   99.99  \\
EISJ033207.77-275638.3 &   2 &   2 & 1030049 &   0.619 &   21.57 &  -18.02 &  -20.26 &  -21.20 &   99.99 &   99.99  \\
EISJ033228.42-275810.3 &   1 &   1 & 1030050 &   0.217 &   18.71 &  -18.46 &  -19.91 &  -20.84 &   99.99 &   99.99  \\
EISJ033218.91-275726.4 &   1 &   1 & 1030051 &   0.121 &   21.56 &  -14.73 &  -15.85 &  -16.61 &   99.99 &   99.99  \\
EISJ033232.39-275820.2 &   1 &   1 & 1030053 &   0.288 &   22.85 &  -17.56 &  -17.75 &  -17.73 &   99.99 &   99.99  \\
EISJ033223.01-275732.1 &   1 &   1 & 1030054 &   0.734 &   20.45 &  -22.48 &  -22.13 &  -22.67 &   99.99 &   99.99  \\
EISJ033213.03-275647.5 &   1 &   1 & 1030055 &   0.369 &   21.65 &  -17.87 &  -18.73 &  -19.43 &   99.99 &   99.99  \\
EISJ033235.30-275824.5 &   3 &   1 & 1030056 &   1.370 &   22.64 &  -22.04 &  -22.96 &  -23.54 &   99.99 &   99.99  \\
EISJ033223.08-275727.5 &   1 &   1 & 1030057 &   0.684 &   20.93 &   57.21 &  -21.28 &  -22.21 &   99.99 &   99.99  \\
EISJ033206.98-275610.4 &   1 &   1 & 1030058 &   0.777 &   20.88 &  -20.88 &  -21.91 &  -22.55 &   99.99 &   99.99  \\
EISJ033230.61-275756.9 &   3 &   1 & 1030059 &   0.116 &   23.51 &  -14.54 &  -14.95 &  -14.98 &   99.99 &   99.99  \\
EISJ033224.57-275723.0 &   1 &   1 & 1030061 &   0.202 &   22.57 &  -16.43 &  -16.91 &  -17.11 &   99.99 &   99.99  \\
EISJ033209.16-275608.3 &   1 &   2 & 1030062 &   0.740 &   22.65 &  -19.42 &  -20.01 &  -20.21 &   99.99 &   99.99  \\
EISJ033235.08-275803.3 &   1 &   1 & 1030063 &   0.219 &   21.91 &  -16.44 &  -17.23 &  -17.81 &   99.99 &   99.99  \\
EISJ033221.74-275702.2 &   3 &   1 & 1030064 &   0.953 &   21.74 &  -21.17 &  -22.08 &  -22.79 &   99.99 &   99.99  \\
EISJ033211.34-275609.8 &   1 &   1 & 1030065 &   0.617 &   22.34 &  -19.13 &  -19.81 &  -20.10 &   99.99 &   99.99  \\
EISJ033210.78-275601.2 &   1 &   1 & 1030067 &   0.594 &   19.74 &  -20.86 &  -21.99 &  -22.83 &   99.99 &   99.99  \\
EISJ033226.83-275710.2 &   1 &   1 & 1030069 &   0.278 &   23.09 &  -15.11 &  -16.30 &  -17.16 &   99.99 &   99.99  \\
EISJ033217.17-275626.2 &   1 &   1 & 1030070 &   0.776 &   21.88 &  -20.01 &  -20.90 &  -21.51 &   99.99 &   99.99  \\
EISJ033233.69-275724.5 &   1 &   1 & 1030072 &   0.634 &   23.45 &  -17.57 &  -18.61 &  -19.26 &   99.99 &   99.99  \\
EISJ033215.49-275555.6 &   2 &   2 & 1030073 &   0.966 &   21.71 &  -20.34 &  -22.41 &  -23.34 &   99.99 &   99.99  \\
EISJ033231.78-275708.1 &   2 &   2 & 1030074 &   0.492 &   23.08 &  -16.33 &  -17.95 &  -18.88 &   99.99 &   99.99  \\
EISJ033217.82-275601.3 &   1 &   1 & 1030075 &   0.675 &   22.67 &  -19.28 &  -19.77 &  -19.89 &  -20.24 &  -20.07  \\
EISJ033235.07-275712.7 &   1 &   1 & 1030077 &   0.667 &   22.66 &  -18.89 &  -19.65 &  -20.06 &   99.99 &   99.99  \\
EISJ033213.23-275528.8 &   3 &   1 & 1030079 &   1.105 &   21.50 &  -21.42 &  -23.50 &  -24.44 &   99.99 &   99.99  \\
EISJ033222.24-275604.9 &   2 &   2 & 1030080 &   0.487 &   20.23 &  -19.18 &  -20.76 &  -21.70 &  -22.66 &  -22.63  \\
EISJ033210.14-275507.2 &   2 &   2 & 1030081 &   1.127 &   21.73 &  -20.31 &  -23.42 &  -24.36 &   99.99 &   99.99  \\
EISJ033217.99-275529.4 &   1 &   1 & 1030085 &   0.826 &   23.02 &  -19.39 &  -19.96 &  -20.08 &  -20.75 &  -20.56  \\
EISJ033223.19-275541.2 &   1 &   1 & 1030087 &   0.735 &   22.78 &  -19.26 &  -19.86 &  -20.06 &  -20.55 &  -20.44  \\
EISJ033214.85-275456.2 &   2 &   1 & 1030089 &   0.280 &   21.96 &  -15.77 &  -17.35 &  -18.28 &   99.99 &   99.99  \\
EISJ033223.77-275528.5 &   2 &   1 & 1030091 &   0.510 &   22.17 &  -19.43 &  -19.74 &  -19.68 &  -19.80 &  -19.53  \\
EISJ033208.08-275414.1 &   2 &   1 & 1030092 &   0.682 &   21.61 &  -19.57 &  -20.65 &  -21.40 &   99.99 &   99.99  \\
EISJ033231.18-275557.3 &   1 &   1 & 1030093 &   0.841 &   23.74 &  -18.76 &  -19.29 &  -19.35 &  -19.25 &  -18.86  \\
EISJ033210.23-275416.4 &   1 &   2 & 1030094 &   0.765 &   22.63 &  -18.26 &  -20.07 &  -21.00 &   99.99 &   99.99  \\
EISJ033228.07-275526.7 &   1 &   1 & 1030097 &   0.665 &   20.33 &  -19.58 &  -21.77 &  -22.70 &  -23.57 &  -23.51  \\
EISJ033216.56-275429.3 &   1 &   1 & 1030098 &   0.662 &   21.63 &  -18.84 &  -20.45 &  -21.39 &  -22.30 &  -22.27  \\
EISJ033234.88-275547.7 &   2 &   1 & 1030099 &   0.346 &   22.04 &  -16.69 &  -17.97 &  -18.83 &  -19.28 &  -19.15  \\
EISJ033223.03-275452.4 &   1 &   1 & 1030100 &   0.659 &   20.96 &  -20.59 &  -21.35 &  -21.68 &  -22.38 &  -22.30  \\
EISJ033211.81-275357.3 &   1 &   1 & 1030101 &   0.665 &   21.02 &  -19.94 &  -21.14 &  -21.91 &   99.99 &   99.99  \\
EISJ033223.24-275445.9 &   1 &   1 & 1030103 &   0.403 &   21.79 &  -18.30 &  -19.02 &  -19.54 &  -19.95 &  -19.81  \\
EISJ033210.63-275342.8 &   2 &   1 & 1030104 &   1.097 &   20.98 &  -22.49 &  -23.33 &  -23.74 &   99.99 &   99.99  \\
EISJ033235.09-275533.1 &   3 &   1 & 1030105 &   0.039 &   15.71 &  -16.90 &  -18.73 &  -19.66 &  -21.22 &  -21.19  \\
EISJ033224.54-275443.0 &   1 &   1 & 1030106 &   0.125 &   18.94 &  -16.81 &  -18.26 &  -19.19 &  -20.41 &  -20.39  \\
EISJ033210.71-275336.9 &   1 &   1 & 1030107 &   1.068 &   22.33 &  -20.83 &  -22.00 &  -22.62 &   99.99 &   99.99  \\
EISJ033227.73-275451.8 &   2 &   1 & 1030108 &   1.075 &   22.51 &  -20.97 &  -21.75 &  -22.23 &  -22.26 &  -22.16  \\
EISJ033231.30-275456.0 &   1 &   1 & 1030111 &   0.656 &   23.91 &  -17.59 &  -18.42 &  -18.66 &  -19.07 &  -18.91  \\
EISJ033209.79-275313.1 &   1 &   1 & 1030113 &   0.743 &   21.86 &  -19.28 &  -20.70 &  -21.60 &   99.99 &   99.99  \\
EISJ033235.09-275505.0 &   2 &   2 & 1030114 &   0.502 &   21.77 &  -19.08 &  -19.76 &  -20.15 &  -20.38 &  -20.28  \\
EISJ033221.91-275403.2 &   2 &   2 & 1030115 &   1.003 &   23.47 &  -19.39 &  -20.50 &  -21.08 &  -21.64 &  -21.56  \\
EISJ033227.37-275421.5 &   1 &   1 & 1030116 &   0.653 &   21.87 &  -19.51 &  -20.39 &  -20.78 &  -21.45 &  -21.37  \\
EISJ033210.94-275754.7 &   1 &   1 & 1030120 &   0.043 &   20.32 &  -15.05 &  -15.63 &  -15.83 &   99.99 &   99.99  \\
EISJ033212.36-275257.3 &   1 &   1 & 1030128 &   0.731 &   22.67 &  -19.35 &  -19.96 &  -20.16 &   99.99 &   99.99  \\
EISJ033238.04-275508.3 &   1 &   1 & 1030129 &   0.372 &   21.33 &  -18.14 &  -19.09 &  -19.77 &  -20.10 &  -19.95  \\
EISJ033215.82-275324.7 &   2 &   2 & 1030131 &   0.676 &   22.13 &  -18.75 &  -20.06 &  -20.92 &  -22.12 &  -22.08  \\
EISJ033223.15-275426.0 &   1 &   3 & 1030133 &   1.519 &   20.99 &  -24.22 &  -25.30 &  -25.95 &  -24.63 &  -24.53  \\
EISJ033240.39-275548.3 &   1 &   1 & 1030134 &   0.127 &   23.52 &  -15.69 &  -15.59 &  -15.36 &  -15.44 &  -15.22  \\
EISJ033231.96-275553.5 &   1 &   1 & 1030135 &   0.839 &   22.96 &  -19.50 &  -20.06 &  -20.15 &  -20.84 &  -20.68  \\
EISJ033231.09-275612.6 &   1 &   2 & 1030136 &   0.667 &   21.29 &  -19.11 &  -20.82 &  -21.76 &  -22.35 &  -22.29  \\
EISJ033239.70-275507.3 &   1 &   1 & 1030137 &   0.366 &   21.09 &  -18.46 &  -19.36 &  -19.97 &  -20.43 &  -20.34  \\
EISJ033233.04-275938.7 &   3 &   1 & 1030140 &   1.014 &   22.98 &  -20.16 &  -21.00 &  -21.49 &   99.99 &   99.99  \\
EISJ033215.55-275801.9 &   1 &   1 & 1030144 &   0.738 &   21.34 &  -20.55 &  -21.29 &  -21.65 &   99.99 &   99.99  \\
EISJ033235.38-280005.3 &   1 &   1 & 1030153 &   0.128 &   18.83 &  -17.34 &  -18.56 &  -19.42 &   99.99 &   99.99  \\
EISJ033237.50-275216.2 &   2 &   1 & 1040001 &   0.583 &   20.90 &  -20.43 &  -21.09 &  -21.38 &  -21.66 &  -21.57  \\
EISJ033221.15-275102.3 &   2 &   1 & 1040002 &   1.274 &   22.79 &  -21.52 &  -22.39 &  -22.93 &  -22.72 &  -22.63  \\
EISJ033225.96-275058.9 &   2 &   1 & 1040005 &   0.669 &   23.84 &  -17.50 &  -18.46 &  -18.92 &  -20.63 &  -20.57  \\
GASJ033220.70-275022.2 &   2 &   1 & 1040010 &   0.735 &   23.88 &  -18.24 &  -18.79 &  -18.85 &  -19.56 &  -19.30  \\
EISJ033232.14-275105.7 &   1 &   1 & 1040011 &   0.683 &   22.17 &  -18.57 &  -20.07 &  -20.89 &  -21.70 &  -21.65  \\
EISJ033236.39-275117.8 &   1 &   1 & 1040012 &   0.268 &   20.52 &  -17.48 &  -18.76 &  -19.62 &  -20.23 &  -20.14  \\
EISJ033239.33-275117.4 &   1 &   1 & 1040015 &   0.691 &   23.05 &  -19.19 &  -19.50 &  -19.43 &  -19.58 &  -19.49  \\
EISJ033227.37-275015.9 &   1 &   1 & 1040018 &   0.771 &   21.89 &  -20.20 &  -20.88 &  -21.17 &  -22.00 &  -21.90  \\
EISJ033218.93-274929.4 &   1 &   1 & 1040021 &   0.331 &   23.54 &  -16.92 &  -17.25 &  -17.33 &  -18.13 &  -17.93  \\
EISJ033217.84-274915.9 &   3 &   1 & 1040022 &   1.127 &   23.77 &  -19.93 &  -20.18 &  -20.11 &  -20.35 &  -20.14  \\
EISJ033241.78-275101.0 &   1 &   2 & 1040024 &   0.579 &   21.76 &  -17.87 &  -19.82 &  -20.76 &  -21.60 &  -21.52  \\
EISJ033242.28-275056.5 &   1 &   1 & 1040026 &   0.577 &   23.29 &  -18.09 &  -18.65 &  -18.98 &  -19.49 &  -19.39  \\
EISJ033231.59-275004.7 &   1 &   1 & 1040027 &   0.532 &   21.79 &  -18.72 &  -19.68 &  -20.36 &  -20.92 &  -20.83  \\
EISJ033249.71-275125.9 &   3 &   1 & 1040028 &   0.271 &   23.45 &  -16.10 &  -16.66 &  -16.91 &  -17.61 &  -17.38  \\
EISJ033238.37-275029.0 &   1 &   1 & 1040029 &   0.601 &   21.72 &  -19.28 &  -20.20 &  -20.77 &  -21.28 &  -21.19  \\
EISJ033219.27-274856.2 &   1 &   1 & 1040030 &   0.680 &   22.26 &  -19.23 &  -20.09 &  -20.56 &  -21.72 &  -21.64  \\
EISJ033224.07-274911.5 &   1 &   2 & 1040032 &   0.578 &   22.00 &  -17.56 &  -19.58 &  -20.51 &  -21.46 &  -21.38  \\
EISJ033242.45-275025.2 &   1 &   1 & 1040033 &   0.270 &   19.76 &  -17.59 &  -19.44 &  -20.38 &  -21.23 &  -21.20  \\
EISJ033230.72-274928.8 &   1 &   1 & 1040034 &   0.553 &   23.17 &  -17.52 &  -18.49 &  -19.07 &  -19.77 &  -19.68  \\
EISJ033242.70-275021.4 &   2 &   1 & 1040035 &   0.768 &   21.97 &  -20.24 &  -20.78 &  -21.08 &  -21.61 &  -21.51  \\
\end{tabular}
\begin{tabular}{ccccrr rrrrr} \hline
ID                & T$^a$  & Q$^a$& IntID$^b$& z & I$_{iso}^c$ & M$_{U}$ & M$_{B}$ & M$_{V}$ & M$_{J}$ & M$_{K}$ \\ \hline
EISJ033224.62-274851.5 &   2 &   1 & 1040037 &   0.676 &   20.82 &  -20.72 &  -21.48 &  -22.03 &  -22.73 &  -22.65  \\
EISJ033220.35-274819.8 &   2 &   1 & 1040038 &   0.577 &   23.95 &  -17.87 &  -18.16 &  -18.20 &  -20.11 &  -20.02  \\
EISJ033236.20-274932.0 &   1 &   1 & 1040040 &   0.549 &   20.41 &  -19.51 &  -20.99 &  -21.92 &  -23.00 &  -22.98  \\
EISJ033227.39-274842.3 &   1 &   1 & 1040042 &   0.672 &   23.31 &  -18.74 &  -19.17 &  -19.15 &  -19.41 &  -19.03  \\
EISJ033232.74-274859.6 &   1 &   1 & 1040043 &   0.670 &   21.94 &  -19.41 &  -20.33 &  -20.89 &  -21.55 &  -21.46  \\
EISJ033221.12-274744.4 &   2 &   1 & 1040045 &   0.671 &   23.03 &  -18.82 &  -19.40 &  -19.52 &  -19.80 &  -19.64  \\
EISJ033244.72-274923.0 &   1 &   1 & 1040046 &   0.574 &   21.33 &  -19.23 &  -20.35 &  -21.07 &  -21.53 &  -21.45  \\
EISJ033219.88-274721.4 &   1 &   2 & 1040048 &   0.733 &   21.68 &  -18.81 &  -20.82 &  -21.75 &  -22.54 &  -22.50  \\
EISJ033251.74-274951.3 &   1 &   1 & 1040049 &   0.736 &   21.27 &  -20.53 &  -21.33 &  -21.81 &  -22.42 &  -22.33  \\
EISJ033220.66-274717.0 &   1 &   1 & 1040051 &   0.735 &   21.28 &  -20.51 &  -21.32 &  -21.79 &  -22.31 &  -22.22  \\
EISJ033246.38-274913.1 &   1 &   2 & 1040052 &   0.681 &   22.18 &  -18.08 &  -20.01 &  -20.95 &  -21.89 &  -21.84  \\
EISJ033224.36-274725.1 &   2 &   2 & 1040053 &   0.527 &   22.10 &  -18.08 &  -19.27 &  -20.04 &  -20.68 &  -20.59  \\
EISJ033235.99-274812.0 &   1 &   2 & 1040054 &   0.603 &   21.44 &  -18.86 &  -20.29 &  -21.23 &  -21.82 &  -21.73  \\
EISJ033226.31-274717.6 &   2 &   1 & 1040057 &   0.133 &   22.32 &  -13.51 &  -15.04 &  -15.97 &  -17.21 &  -17.19  \\
EISJ033239.24-274758.6 &   1 &   2 & 1040060 &   0.665 &   20.80 &  -19.30 &  -21.30 &  -22.23 &  -23.13 &  -23.08  \\
EISJ033229.69-274710.4 &   2 &   1 & 1040061 &   0.690 &   23.89 &  -17.59 &  -18.52 &  -18.95 &  -20.25 &  -20.21  \\
EISJ033241.96-274757.7 &   1 &   1 & 1040063 &   0.152 &   20.25 &  -17.39 &  -18.18 &  -18.63 &  -18.81 &  -18.65  \\
EISJ033253.25-274833.8 &   1 &   1 & 1040065 &   0.225 &   20.61 &  -17.58 &  -18.55 &  -19.17 &  -19.20 &  -19.01  \\
EISJ033240.34-274723.0 &   1 &   1 & 1040067 &   0.619 &   23.65 &  -18.05 &  -18.59 &  -18.71 &  -19.62 &  -19.53  \\
EISJ033239.90-274715.2 &   1 &   3 & 1040069 &   1.112 &   21.79 &  -21.90 &  -22.66 &  -23.16 &  -23.14 &  -23.06  \\
EISJ033228.76-274620.5 &   1 &   1 & 1040070 &   0.736 &   21.24 &  -19.56 &  -21.27 &  -22.21 &  -23.02 &  -22.97  \\
EISJ033225.67-274555.6 &   1 &   1 & 1040072 &   1.040 &   23.58 &  -19.73 &  -20.10 &  -20.04 &  -20.54 &  -20.23  \\
EISJ033243.59-274717.0 &   1 &   1 & 1040073 &   0.213 &   23.80 &  -16.53 &  -16.37 &  -16.17 &  -15.94 &  -15.38  \\
EISJ033235.64-274633.0 &   2 &   1 & 1040074 &   0.564 &   23.02 &  -18.07 &  -18.81 &  -19.22 &  -20.20 &  -20.12  \\
GASJ033236.43-274631.5 &   2 &   1 & 1041076 &   0.765 &   22.93 &  -19.28 &  -19.82 &  -19.98 &  -21.52 &  -21.43  \\
GASJ033236.50-274629.3 &   2 &   1 & 1042076 &   0.764 &   21.53 &  -20.62 &  -21.22 &  -21.37 &  -22.04 &  -21.95  \\
EISJ033238.61-274631.6 &   1 &   1 & 1040077 &   0.618 &   21.94 &  -19.44 &  -20.03 &  -20.68 &  -21.54 &  -21.45  \\
EISJ033227.75-274518.9 &   1 &   1 & 1040082 &   0.683 &   23.91 &  -18.12 &  -18.57 &  -18.66 &  -19.46 &  -19.23  \\
EISJ033230.07-274523.7 &   3 &   1 & 1040084 &   0.954 &   21.84 &  -20.91 &  -21.86 &  -22.38 &  -22.93 &  -22.85  \\
EISJ033229.33-275155.4 &   2 &   1 & 1040098 &   0.511 &   22.65 &  -18.70 &  -19.17 &  -19.24 &  -19.50 &  -19.34  \\
EISJ033217.58-274941.1 &   1 &   1 & 1040102 &   0.338 &   22.29 &  -17.80 &  -18.36 &  -18.61 &  -18.57 &  -18.31  \\
EISJ033216.17-274941.8 &   1 &   2 & 1040103 &   0.663 &   20.35 &  -19.86 &  -21.74 &  -22.67 &  -23.60 &  -23.57  \\
EISJ033243.64-275122.6 &   1 &   1 & 1040104 &   0.567 &   23.08 &  -18.41 &  -18.94 &  -19.06 &  -19.43 &  -19.17  \\
EISJ033218.75-274834.2 &   1 &   1 & 1040108 &   0.290 &   22.02 &  -17.38 &  -18.12 &  -18.47 &  -18.47 &  -18.37  \\
EISJ033218.45-274757.2 &   1 &   1 & 1040109 &   0.549 &   23.45 &  -17.55 &  -18.27 &  -18.73 &  -19.38 &  -19.32  \\
EISJ033220.40-274735.3 &   2 &   1 & 1040110 &   0.769 &   24.72 &   56.65 &  -18.01 &  -18.94 &  -17.44 &  -17.26  \\
EISJ033236.76-274843.7 &   1 &   1 & 1040111 &   0.215 &   23.89 &  -16.43 &  -16.27 &  -16.09 &  -15.91 &  -15.77  \\
EISJ033235.77-274759.0 &   1 &   2 & 1040112 &   0.665 &   20.46 &  -19.46 &  -21.64 &  -22.57 &  -23.40 &  -23.35  \\
EISJ033224.87-274706.5 &   1 &   1 & 1040113 &   0.363 &   20.48 &  -18.48 &  -19.69 &  -20.53 &  -21.32 &  -21.25  \\
EISJ033228.00-274639.3 &   1 &   1 & 1040115 &   0.249 &   19.40 &  -17.63 &  -19.59 &  -20.52 &  -22.07 &  -22.04  \\
EISJ033246.95-274903.9 &   3 &   1 & 1040121 &   0.777 &   24.65 &  -17.69 &  -18.15 &  -18.13 &  -18.77 &  -18.44  \\
EISJ033242.33-274950.6 &   1 &   1 & 1040122 &   0.458 &   20.47 &  -18.83 &  -20.32 &  -21.25 &  -22.01 &  -21.93  \\
EISJ033239.56-274928.6 &   1 &   2 & 1040123 &   0.664 &   21.21 &  -19.07 &  -20.88 &  -21.82 &  -22.62 &  -22.54  \\
EISJ033247.05-275053.4 &   2 &   1 & 1040125 &   0.365 &   22.07 &  -17.25 &  -18.28 &  -18.98 &  -19.51 &  -19.41  \\
EISJ033237.40-275014.0 &   2 &   1 & 1040126 &   0.258 &   23.36 &  -16.59 &  -16.92 &  -16.96 &  -17.74 &  -17.51  \\
EISJ033245.58-274936.4 &   1 &   2 & 1040129 &   0.678 &   21.66 &  -19.19 &  -20.53 &  -21.41 &  -22.33 &  -22.29  \\
EISJ033231.78-274851.3 &   1 &   1 & 2010001 &   0.948 &   23.14 &   55.29 &  -20.85 &  -21.78 &  -21.94 &  -21.85  \\
EISJ033227.62-274938.7 &   2 &   1 & 2010002 &   0.231 &   20.19 &  -18.19 &  -19.12 &  -19.67 &  -19.94 &  -19.81  \\
EISJ033248.89-274753.1 &   2 &   1 & 2010004 &   0.566 &   24.15 &  -17.62 &  -17.96 &  -17.93 &  -18.84 &  -18.77  \\
GASJ033222.64-275015.2 &   1 &   2 & 2010005 &   0.529 &   22.03 &  -18.06 &  -19.32 &  -20.14 &  -20.89 &  -20.80  \\
EISJ033233.23-274920.9 &   2 &   1 & 2010006 &   0.204 &   22.13 &  -14.87 &  -16.32 &  -17.25 &  -18.00 &  -17.74  \\
EISJ033226.62-275002.0 &   1 &   1 & 2010008 &   0.730 &   22.20 &  -19.66 &  -20.39 &  -20.80 &  -21.74 &  -21.66  \\
EISJ033231.73-274954.4 &   2 &   1 & 2010011 &   0.774 &   23.60 &  -17.90 &  -19.17 &  -19.84 &  -20.97 &  -20.90  \\
EISJ033249.41-274828.4 &   2 &   1 & 2010012 &   0.507 &   18.45 &  -21.54 &  -22.71 &  -23.60 &  -23.95 &  -23.91  \\
EISJ033225.26-275033.5 &   2 &   1 & 2010013 &   0.174 &   22.40 &  -15.98 &  -16.59 &  -16.88 &  -17.46 &  -17.30  \\
EISJ033235.63-274944.1 &   1 &   1 & 2010014 &   0.542 &   21.18 &  -19.50 &  -20.40 &  -21.01 &  -21.47 &  -21.38  \\
EISJ033232.70-275011.5 &   1 &   2 & 2010016 &   0.662 &   20.59 &  -19.68 &  -21.49 &  -22.43 &  -23.25 &  -23.23  \\
EISJ033247.99-274855.9 &   1 &   1 & 2010017 &   0.233 &   20.51 &  -17.33 &  -18.51 &  -19.29 &  -19.96 &  -19.87  \\
EISJ033234.05-275009.8 &   1 &   1 & 2010018 &   0.698 &   22.64 &  -19.27 &  -19.88 &  -20.03 &  -20.61 &  -20.50  \\
EISJ033236.61-275003.8 &   2 &   2 & 2010020 &   0.719 &   22.60 &  -19.25 &  -19.97 &  -20.26 &  -20.99 &  -20.89  \\
EISJ033248.92-274905.4 &   1 &   1 & 2010021 &   0.164 &   21.46 &  -14.99 &  -16.43 &  -17.37 &  -18.13 &  -17.99  \\
EISJ033219.05-275144.0 &   1 &   1 & 2010023 &   0.276 &   21.34 &  -16.92 &  -18.07 &  -18.90 &  -19.45 &  -19.35  \\
EISJ033220.50-275143.9 &   1 &   1 & 2010026 &   0.674 &   22.38 &  -19.00 &  -19.93 &  -20.43 &  -20.72 &  -20.63  \\
EISJ033224.16-275134.1 &   1 &   1 & 2010027 &   0.583 &   23.60 &  -17.53 &  -18.34 &  -18.72 &  -19.26 &  -19.10  \\
EISJ033233.09-275111.4 &   2 &   2 & 2010031 &   0.625 &   22.63 &  -19.04 &  -19.60 &  -19.80 &  -20.26 &  -20.08  \\
EISJ033245.51-275018.4 &   1 &   1 & 2010034 &   1.572 &   23.73 &  -21.66 &  -22.65 &  -23.26 &  -22.08 &  -21.98  \\
EISJ033244.87-275028.4 &   1 &   1 & 2010036 &   0.779 &   22.00 &  -20.30 &  -20.80 &  -20.89 &  -21.44 &  -21.30  \\
EISJ033229.19-275153.3 &   1 &   1 & 2010037 &   0.506 &   23.61 &  -17.48 &  -18.05 &  -18.30 &  -19.02 &  -18.93  \\
EISJ033245.52-275031.2 &   2 &   1 & 2010038 &   0.559 &   23.12 &  -17.87 &  -18.64 &  -19.12 &  -19.52 &  -19.41  \\
EISJ033220.87-275255.3 &   2 &   1 & 2010039 &   0.826 &   23.15 &  -19.17 &  -19.86 &  -20.20 &  -20.65 &  -20.51  \\
EISJ033242.10-275109.6 &   2 &   1 & 2010041 &   0.958 &   23.45 &  -19.60 &  -20.08 &  -20.20 &  -20.34 &  -20.01  \\
EISJ033242.44-275119.7 &   1 &   1 & 2010042 &   0.380 &   23.71 &  -15.52 &  -16.68 &  -17.44 &  -17.84 &  -17.43  \\
EISJ033252.33-275052.1 &   2 &   2 & 2010043 &   0.510 &   21.80 &  -17.45 &  -19.35 &  -20.28 &  -21.67 &  -21.64  \\
EISJ033240.41-275155.9 &   1 &   1 & 2010045 &   0.674 &   23.08 &  -18.79 &  -19.33 &  -19.53 &  -20.22 &  -20.13  \\
EISJ033230.61-275254.0 &   2 &   1 & 2010047 &   1.013 &   23.53 &  -19.50 &  -20.47 &  -21.00 &  -21.81 &  -21.72  \\
EISJ033243.01-275152.9 &   2 &   2 & 2010048 &   0.503 &   22.91 &  -18.13 &  -18.70 &  -18.99 &  -18.90 &  -18.79  \\
EISJ033230.18-275306.1 &   1 &   1 & 2010050 &   0.640 &   21.09 &  -20.64 &  -21.18 &  -21.42 &  -21.61 &  -21.51  \\
EISJ033252.88-275114.9 &   3 &   1 & 2010052 &   1.121 &   21.33 &  -22.15 &  -23.51 &  -24.30 &  -24.04 &  -23.96  \\
EISJ033244.55-275225.3 &   2 &   1 & 2010056 &   0.173 &   22.52 &  -14.16 &  -15.51 &  -16.44 &  -17.40 &  -17.32  \\
EISJ033233.38-275333.6 &   1 &   1 & 2010058 &   0.679 &   23.27 &  -18.97 &  -19.25 &  -19.17 &  -18.96 &  -18.63  \\
EISJ033250.73-275225.5 &   1 &   1 & 2010061 &   0.293 &   20.63 &  -17.84 &  -18.99 &  -19.78 &  -20.40 &  -20.31  \\
EISJ033240.82-275343.7 &   1 &   1 & 2010065 &   0.972 &   22.11 &  -20.88 &  -21.69 &  -22.22 &  -22.21 &  -22.11  \\
EISJ033235.21-275416.5 &   1 &   1 & 2010067 &   0.679 &   22.92 &  -18.86 &  -19.51 &  -19.71 &  -20.00 &  -19.80  \\
EISJ033251.18-275308.7 &   3 &   1 & 2010070 &   0.977 &   22.16 &  -20.82 &  -21.66 &  -22.20 &  -22.46 &  -22.37  \\
EISJ033246.41-275414.1 &   1 &   2 & 2010078 &   0.664 &   19.67 &  -20.70 &  -22.42 &  -23.36 &  -24.35 &  -24.32  \\
EISJ033248.79-275418.0 &   1 &   2 & 2010081 &   0.600 &   20.92 &  -18.82 &  -20.80 &  -21.73 &  -22.76 &  -22.73  \\
EISJ033242.62-275454.0 &   2 &   2 & 2010082 &   0.939 &   20.91 &  -21.95 &  -22.57 &  -22.77 &  -22.26 &  -21.79  \\
EISJ033225.98-275334.9 &   1 &   1 & 2010083 &   0.433 &   21.27 &  -18.92 &  -19.74 &  -20.26 &  -20.20 &  -20.02  \\
EISJ033243.60-274804.9 &   2 &   1 & 2010086 &   0.732 &   23.09 &  -19.01 &  -19.54 &  -19.74 &  -20.70 &  -20.60  \\
\end{tabular}
}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption {Cont... }
{\scriptsize
\begin{tabular}{ccccrr rrrrr} \hline
ID                & T$^a$  & Q$^a$& IntID$^b$& z & I$_{iso}^c$ & M$_{U}$ & M$_{B}$ & M$_{V}$ & M$_{J}$ & M$_{K}$ \\ \hline
EISJ033248.70-274946.5 &   3 &   1 & 2010087 &   1.368 &   23.55 &  -21.03 &  -21.92 &  -22.42 &  -22.47 &  -22.38  \\
EISJ033251.60-275017.9 &   1 &   1 & 2010088 &   0.848 &   21.26 &  -21.26 &  -21.80 &  -21.92 &  -22.42 &  -22.27  \\
EISJ033249.68-275053.4 &   2 &   1 & 2010089 &   0.899 &   23.32 &  -19.47 &  -19.95 &  -20.04 &  -20.17 &  -19.83  \\
EISJ033222.48-274934.8 &   2 &   2 & 2010091 &   0.553 &   21.94 &  -17.30 &  -19.48 &  -20.41 &  -22.36 &  -22.34  \\
EISJ033224.74-274931.8 &   3 &   1 & 2010092 &   1.582 &   23.79 &  -21.51 &  -22.21 &  -22.67 &  -22.45 &  -22.36  \\
EISJ033223.44-275024.9 &   2 &   1 & 2010093 &   1.535 &   23.11 &  -21.89 &  -22.45 &  -22.74 &  -21.59 &  -21.23  \\
EISJ033222.61-275232.0 &   1 &   1 & 2010096 &   0.755 &   21.49 &  -20.38 &  -21.20 &  -21.61 &  -22.17 &  -22.07  \\
EISJ033239.13-275501.0 &   2 &   1 & 2010101 &   1.120 &   24.42 &  -19.57 &  -18.96 &  -18.55 &  -20.01 &  -19.78  \\
EISJ033222.93-275434.5 &   2 &   1 & 2010110 &   1.237 &   20.77 &  -22.44 &  -24.86 &  -25.79 &  -24.85 &  -24.76  \\
EISJ033226.88-275423.4 &   2 &   1 & 2010111 &   0.613 &   21.17 &  -18.77 &  -20.63 &  -21.56 &  -22.22 &  -22.14  \\
EISJ033223.27-275101.9 &   1 &   1 & 2010119 &   1.069 &   22.27 &  -19.63 &  -22.48 &  -23.41 &  -23.15 &  -23.06  \\
EISJ033233.32-275317.2 &   2 &   1 & 2010120 &   0.149 &   20.68 &  -16.32 &  -17.34 &  -18.04 &  -18.38 &  -18.22  \\
EISJ033229.66-275343.1 &   2 &   1 & 2010121 &   0.268 &   21.74 &  -15.24 &  -17.44 &  -18.38 &  -18.97 &  -18.55  \\
EISJ033223.84-275407.4 &   2 &   1 & 2010122 &   1.079 &   20.94 &   54.43 &  -23.88 &  -24.81 &  -19.29 &  -19.06  \\
EISJ033239.73-275154.9 &   1 &   1 & 2010124 &   0.413 &   20.76 &  -19.20 &  -20.10 &  -20.64 &  -21.04 &  -20.94  \\
EISJ033248.15-274845.2 &   2 &   2 & 2010133 &   0.672 &   21.65 &  -18.45 &  -20.49 &  -21.42 &  -22.32 &  -22.28  \\
EISJ033239.48-275031.9 &   1 &   2 & 2010137 &   0.586 &   21.41 &  -18.08 &  -20.22 &  -21.15 &  -22.20 &  -22.15  \\
EISJ033221.88-275243.2 &   3 &   1 & 2010139 &   1.300 &   24.52 &  -19.81 &  -20.67 &  -21.13 &  -20.46 &  -20.30  \\
EISJ033221.45-275151.9 &   1 &   1 & 2010140 &   0.827 &   22.03 &  -20.43 &  -20.95 &  -21.04 &  -21.48 &  -21.29  \\
EISJ033208.45-274146.1 &   1 &   2 & 2020001 &   0.736 &   21.52 &  -19.01 &  -20.99 &  -21.93 &  -22.61 &  -22.56  \\
EISJ033204.90-274216.6 &   2 &   1 & 2020005 &   0.746 &   22.28 &  -18.83 &  -20.30 &  -21.21 &  -21.90 &  -21.84  \\
EISJ033214.59-274128.6 &   2 &   1 & 2020006 &   0.354 &   22.41 &  -15.38 &  -17.59 &  -18.52 &  -18.98 &  -18.55  \\
EISJ033231.19-274017.8 &   2 &   2 & 2020010 &   0.645 &   20.72 &  -20.15 &  -21.31 &  -22.15 &   99.99 &   99.99  \\
EISJ033220.77-274115.1 &   2 &   2 & 2020012 &   0.476 &   23.09 &  -17.00 &  -18.02 &  -18.73 &  -19.06 &  -18.66  \\
EISJ033233.03-274017.0 &   3 &   1 & 2020013 &   1.077 &   23.56 &  -19.93 &  -20.52 &  -20.72 &   99.99 &   99.99  \\
EISJ033224.99-274101.7 &   2 &   1 & 2020015 &   0.569 &   21.14 &  -18.80 &  -20.38 &  -21.31 &  -20.02 &  -20.00  \\
EISJ033225.87-274104.3 &   1 &   1 & 2020017 &   0.690 &   23.70 &  -18.27 &  -18.79 &  -18.94 &  -18.44 &  -18.42  \\
EISJ033208.44-274247.3 &   2 &   1 & 2020018 &   0.181 &   22.90 &  -16.31 &  -16.65 &  -16.63 &  -16.36 &  -15.89  \\
EISJ033222.58-274141.2 &   2 &   1 & 2020019 &   0.596 &   20.96 &  -18.85 &  -20.73 &  -21.66 &  -22.11 &  -22.02  \\
EISJ033233.24-274050.6 &   1 &   1 & 2020020 &   0.738 &   23.48 &  -18.69 &  -19.19 &  -19.30 &   99.99 &   99.99  \\
EISJ033209.71-274248.5 &   1 &   2 & 2020021 &   0.689 &   20.22 &  -19.56 &  -22.02 &  -22.96 &  -23.58 &  -23.55  \\
EISJ033213.25-274241.0 &   3 &   1 & 2020023 &   0.071 &   19.58 &  -13.93 &  -16.25 &  -17.18 &  -18.91 &  -18.89  \\
EISJ033226.60-274135.9 &   1 &   2 & 2020024 &   0.538 &   23.32 &  -16.85 &  -18.04 &  -18.92 &  -20.36 &  -20.30  \\
EISJ033236.52-274049.9 &   3 &   1 & 2020025 &   0.939 &   21.76 &  -21.07 &  -21.83 &  -22.29 &   99.99 &   99.99  \\
EISJ033208.38-274310.3 &   1 &   1 & 2020026 &   0.740 &   23.24 &  -19.35 &  -19.46 &  -19.37 &  -20.48 &  -20.37  \\
EISJ033235.86-274059.8 &   1 &   1 & 2020028 &   0.608 &   21.41 &  -18.32 &  -20.36 &  -21.29 &   99.99 &   99.99  \\
EISJ033207.39-274322.0 &   2 &   1 & 2020029 &   0.669 &   23.80 &  -18.89 &  -18.71 &  -18.58 &  -19.33 &  -19.24  \\
EISJ033218.54-274230.3 &   2 &   1 & 2020030 &   0.349 &   22.15 &  -17.08 &  -18.10 &  -18.77 &  -17.58 &  -17.19  \\
EISJ033226.82-274156.6 &   1 &   1 & 2020033 &   0.740 &   22.95 &  -19.88 &  -19.78 &  -19.45 &  -20.27 &  -19.88  \\
EISJ033215.39-274259.3 &   2 &   1 & 2020035 &   0.259 &   24.59 &  -16.75 &  -16.27 &  -15.93 &  -16.18 &  -15.66  \\
EISJ033226.33-274209.9 &   1 &   1 & 2020036 &   0.938 &   22.84 &  -20.25 &  -20.57 &  -20.61 &  -20.44 &  -20.00  \\
EISJ033236.26-274122.2 &   2 &   1 & 2020037 &   0.591 &   22.71 &  -17.80 &  -19.04 &  -19.81 &  -20.69 &  -20.60  \\
EISJ033208.01-274346.3 &   2 &   1 & 2020038 &   0.605 &   21.90 &  -19.04 &  -19.98 &  -20.66 &  -21.66 &  -21.63  \\
EISJ033217.63-274257.6 &   1 &   1 & 2020039 &   0.650 &   22.46 &  -18.99 &  -19.78 &  -20.19 &  -21.23 &  -21.15  \\
EISJ033237.36-274126.3 &   1 &   2 & 2020040 &   0.673 &   19.05 &  -21.18 &  -23.10 &  -24.03 &  -24.30 &  -24.24  \\
EISJ033207.17-274356.2 &   3 &   1 & 2020041 &   1.373 &   22.60 &  -22.05 &  -23.08 &  -23.69 &  -23.65 &  -23.57  \\
EISJ033217.37-274307.5 &   1 &   1 & 2020042 &   0.649 &   21.10 &  -20.39 &  -21.15 &  -21.53 &  -21.76 &  -21.65  \\
EISJ033233.13-274155.3 &   3 &   1 & 2020043 &   0.954 &   23.40 &  -19.60 &  -20.10 &  -20.19 &  -20.95 &  -20.78  \\
EISJ033218.64-274317.5 &   1 &   1 & 2020047 &   0.736 &   23.38 &  -18.60 &  -19.27 &  -19.43 &  -19.85 &  -19.62  \\
EISJ033229.57-274224.6 &   2 &   1 & 2020048 &   0.977 &   23.61 &  -19.55 &  -19.86 &  -19.81 &  -20.26 &  -20.11  \\
EISJ033210.92-274415.1 &   1 &   3 & 2020049 &   1.621 &   22.32 &  -23.11 &  -23.93 &  -24.44 &  -23.81 &  -23.71  \\
EISJ033233.91-274238.1 &   1 &   1 & 2020055 &   0.624 &   21.10 &  -20.15 &  -20.99 &  -21.47 &  -21.91 &  -21.82  \\
EISJ033225.90-274334.1 &   2 &   1 & 2020057 &   0.263 &   22.82 &  -15.65 &  -16.66 &  -17.34 &  -18.25 &  -18.17  \\
EISJ033227.59-274331.6 &   1 &   2 & 2020059 &   0.607 &   22.73 &  -18.52 &  -19.27 &  -19.75 &  -20.07 &  -19.98  \\
GASJ033211.03-274456.0 &   3 &   1 & 2020060 &   0.832 &   20.11 &  -21.26 &  -22.91 &  -23.16 &  -22.37 &  -22.28  \\
EISJ033223.39-274357.0 &   2 &   1 & 2020061 &   0.297 &   23.74 &  -16.07 &  -16.54 &  -16.83 &  -17.30 &  -17.22  \\
EISJ033236.22-274258.3 &   3 &   1 & 2020062 &   0.973 &   21.00 &  -22.06 &  -22.58 &  -22.70 &  -22.54 &  -22.33  \\
EISJ033211.70-274507.7 &   2 &   1 & 2020064 &   0.679 &   22.47 &  -19.18 &  -19.93 &  -20.22 &  -19.88 &  -19.78  \\
EISJ033219.26-274439.1 &   1 &   1 & 2020067 &   0.220 &   22.18 &  -16.59 &  -17.24 &  -17.62 &  -17.77 &  -17.63  \\
EISJ033230.04-274347.4 &   2 &   2 & 2020068 &   0.675 &   19.85 &  -21.43 &  -22.35 &  -23.17 &  -23.59 &  -23.52  \\
EISJ033209.78-274529.5 &   2 &   1 & 2020069 &   0.537 &   22.55 &  -17.99 &  -18.95 &  -19.63 &  -20.09 &  -20.01  \\
GASJ033221.32-274436.4 &   1 &   2 & 2020070 &   0.526 &   19.50 &  -19.50 &  -21.75 &  -22.68 &  -23.68 &  -23.66  \\
EISJ033239.68-274306.8 &   1 &   1 & 2020071 &   0.947 &   23.56 &  -19.87 &  -19.63 &  -19.30 &  -20.21 &  -20.01  \\
EISJ033213.83-274525.8 &   2 &   1 & 2020074 &   0.964 &   23.36 &  -18.73 &  -20.72 &  -21.62 &  -23.06 &  -23.04  \\
EISJ033213.14-274535.2 &   1 &   1 & 2020075 &   1.102 &   23.03 &  -20.59 &  -21.12 &  -21.27 &  -21.19 &  -21.04  \\
EISJ033227.31-274428.8 &   2 &   1 & 2020076 &   0.209 &   19.95 &  -17.58 &  -18.77 &  -19.56 &  -20.18 &  -20.10  \\
EISJ033240.37-274325.0 &   2 &   1 & 2020077 &   1.249 &   22.76 &  -21.48 &  -22.09 &  -22.38 &  -21.03 &  -20.84  \\
EISJ033221.44-274502.6 &   2 &   1 & 2020078 &   0.947 &   23.88 &  -18.20 &  -19.84 &  -20.45 &  -20.64 &  -20.55  \\
EISJ033236.57-274349.8 &   2 &   2 & 2020079 &   0.456 &   22.80 &  -16.33 &  -17.97 &  -18.91 &  -19.10 &  -18.64  \\
EISJ033232.76-274415.8 &   3 &   1 & 2020082 &   1.230 &   23.35 &  -20.70 &  -21.50 &  -21.89 &  -21.47 &  -21.34  \\
EISJ033214.98-274554.2 &   3 &   1 & 2020083 &   1.226 &   22.98 &  -20.99 &  -21.48 &  -21.50 &  -20.54 &  -20.22  \\
EISJ033236.34-274407.7 &   2 &   1 & 2020084 &   0.273 &   23.18 &  -16.36 &  -16.83 &  -17.17 &  -17.51 &  -17.41  \\
EISJ033216.85-274551.3 &   1 &   1 & 2020085 &   1.022 &   23.42 &  -19.90 &  -20.10 &  -19.98 &  -20.06 &  -19.87  \\
EISJ033235.46-274421.4 &   2 &   2 & 2020086 &   0.894 &   22.67 &  -19.32 &  -20.92 &  -21.80 &  -21.83 &  -21.74  \\
EISJ033211.58-274623.1 &   1 &   1 & 2020087 &   1.011 &   22.34 &  -20.89 &  -21.45 &  -21.65 &  -21.80 &  -21.69  \\
EISJ033218.46-274556.1 &   2 &   2 & 2020089 &   0.737 &   20.97 &  -19.40 &  -21.55 &  -22.48 &  -23.30 &  -23.27  \\
EISJ033220.32-274555.0 &   2 &   1 & 2020092 &   0.232 &   20.31 &  -17.89 &  -18.78 &  -19.51 &  -19.98 &  -19.89  \\
EISJ033214.04-274634.4 &   1 &   1 & 2020094 &   0.832 &   23.31 &  -17.99 &  -19.81 &  -20.55 &  -21.62 &  -21.58  \\
EISJ033227.41-274549.7 &   1 &   1 & 2020097 &   0.727 &   23.36 &  -18.59 &  -19.26 &  -19.42 &  -20.23 &  -20.14  \\
EISJ033225.12-274606.2 &   1 &   1 & 2020098 &   0.733 &   22.01 &  -20.06 &  -20.65 &  -20.73 &  -20.64 &  -20.53  \\
EISJ033213.48-274710.6 &   2 &   1 & 2020099 &   0.083 &   23.72 &  -13.77 &  -14.04 &  -14.04 &  -14.76 &  -14.74  \\
EISJ033229.57-274600.3 &   1 &   1 & 2020101 &   0.335 &   22.52 &  -17.31 &  -17.95 &  -18.33 &  -18.84 &  -18.70  \\
EISJ033241.00-274504.5 &   1 &   1 & 2020102 &   0.832 &   23.43 &  -18.96 &  -19.57 &  -19.65 &  -21.20 &  -21.11  \\
EISJ033221.70-274650.7 &   1 &   1 & 2020104 &   1.018 &   23.16 &  -20.00 &  -20.69 &  -20.93 &  -20.56 &  -20.21  \\
EISJ033234.31-274549.4 &   1 &   1 & 2020105 &   0.539 &   23.44 &  -17.25 &  -18.12 &  -18.73 &  -19.39 &  -19.30  \\
EISJ033217.78-274715.1 &   2 &   2 & 2020106 &   0.734 &   21.15 &  -19.00 &  -21.35 &  -22.29 &  -22.85 &  -22.81  \\
EISJ033235.81-274549.2 &   1 &   1 & 2020107 &   0.738 &   23.31 &  -19.15 &  -19.38 &  -19.32 &  -19.61 &  -19.42  \\
EISJ033231.42-274621.6 &   2 &   1 & 2020109 &   0.890 &   23.59 &  -19.09 &  -19.61 &  -19.60 &  -19.67 &  -19.24  \\
EISJ033213.16-274755.0 &   2 &   1 & 2020110 &   0.601 &   23.16 &  -18.19 &  -18.88 &  -19.24 &  -20.11 &  -20.02  \\
\end{tabular}
}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption {Cont... }
{\scriptsize
\begin{tabular}{ccccrr rrrrr} \hline
ID                & T$^a$  & Q$^a$& IntID$^b$& z & I$_{iso}^c$ & M$_{U}$ & M$_{B}$ & M$_{V}$ & M$_{J}$ & M$_{K}$ \\ \hline
EISJ033218.87-274734.5 &   2 &   2 & 2020111 &   0.733 &   22.29 &  -18.07 &  -20.21 &  -21.14 &  -22.04 &  -22.01  \\
EISJ033233.55-274623.5 &   3 &   1 & 2020112 &   0.337 &   21.25 &  -17.28 &  -18.61 &  -19.53 &  -20.37 &  -20.28  \\
EISJ033220.49-274732.5 &   2 &   1 & 2020113 &   0.599 &   21.97 &  -17.88 &  -19.74 &  -20.67 &  -22.20 &  -22.18  \\
EISJ033209.43-274135.2 &   1 &   2 & 2020117 &   0.736 &   21.95 &  -18.40 &  -20.56 &  -21.50 &  -22.03 &  -21.96  \\
EISJ033219.39-274051.8 &   1 &   1 & 2020118 &   0.761 &   20.82 &  -20.46 &  -21.85 &  -22.77 &   99.99 &   99.99  \\
EISJ033238.27-274455.4 &   2 &   1 & 2020126 &   0.656 &   21.48 &  -18.62 &  -20.57 &  -21.50 &  -22.27 &  -22.19  \\
EISJ033238.60-274500.2 &   2 &   1 & 2020127 &   0.981 &   23.83 &  -19.28 &  -19.80 &  -19.96 &  -20.94 &  -20.84  \\
EISJ033240.92-274541.2 &   2 &   1 & 2020129 &   0.151 &   21.58 &  -16.01 &  -16.80 &  -17.27 &  -17.74 &  -17.52  \\
EISJ033225.99-274507.5 &   2 &   1 & 2020131 &   0.349 &   22.26 &  -17.84 &  -18.37 &  -18.70 &  -18.35 &  -18.26  \\
EISJ033229.99-274530.0 &   1 &   3 & 2020132 &   1.220 &   21.11 &  -22.86 &  -23.51 &  -23.66 &  -23.77 &  -23.68  \\
EISJ033212.08-274424.7 &   1 &   1 & 2020133 &   0.842 &   24.08 &  -18.67 &  -18.94 &  -18.96 &  -19.58 &  -19.47  \\
EISJ033227.86-274450.1 &   2 &   1 & 2020135 &   0.740 &   24.92 &  -17.13 &  -17.78 &  -17.69 &  -18.28 &  -17.89  \\
EISJ033243.97-274503.9 &   1 &   1 & 2020137 &   0.536 &   22.49 &  -18.20 &  -19.11 &  -19.64 &  -20.17 &  -20.08  \\
EISJ033134.06-274353.5 &   2 &   2 & 2030001 &   0.525 &   21.53 &  -18.02 &  -19.71 &  -20.65 &   99.99 &   99.99  \\
EISJ033127.83-274429.9 &   1 &   1 & 2030003 &   0.216 &   20.66 &  -17.76 &  -18.45 &  -19.02 &   99.99 &   99.99  \\
EISJ033142.60-274318.2 &   1 &   1 & 2030004 &   0.181 &   20.35 &  -16.64 &  -17.89 &  -18.77 &   99.99 &   99.99  \\
EISJ033133.32-274408.6 &   2 &   2 & 2030006 &   0.332 &   20.62 &  -18.79 &  -19.65 &  -20.18 &   99.99 &   99.99  \\
EISJ033145.69-274308.1 &   1 &   2 & 2030007 &   0.444 &   21.57 &  -18.27 &  -19.33 &  -20.04 &   99.99 &   99.99  \\
EISJ033120.17-274521.9 &   2 &   2 & 2030008 &   0.541 &   22.27 &  -17.99 &  -19.19 &  -19.95 &   99.99 &   99.99  \\
EISJ033135.15-274409.6 &   2 &   1 & 2030009 &   0.563 &   21.91 &  -18.39 &  -19.61 &  -20.48 &   99.99 &   99.99  \\
EISJ033128.69-274514.6 &   2 &   2 & 2030015 &   0.804 &   20.74 &  -20.53 &  -22.22 &  -23.16 &   99.99 &   99.99  \\
EISJ033135.14-274448.5 &   1 &   1 & 2030017 &   0.194 &   22.45 &  -15.10 &  -16.14 &  -16.90 &   99.99 &   99.99  \\
EISJ033124.05-274551.8 &   3 &   1 & 2030019 &   1.218 &   22.68 &  -21.36 &  -22.27 &  -22.82 &   99.99 &   99.99  \\
EISJ033151.44-274337.3 &   1 &   1 & 2030021 &   1.049 &   22.80 &  -20.57 &  -21.13 &  -21.28 &   99.99 &   99.99  \\
EISJ033141.13-274442.8 &   1 &   1 & 2030024 &   0.804 &   21.99 &  -20.13 &  -20.93 &  -21.33 &   99.99 &   99.99  \\
EISJ033150.56-274355.1 &   1 &   1 & 2030025 &   0.684 &   22.93 &  -18.42 &  -19.39 &  -20.00 &   99.99 &   99.99  \\
EISJ033122.08-274622.5 &   1 &   2 & 2030026 &   0.502 &   20.49 &  -18.59 &  -20.61 &  -21.54 &   99.99 &   99.99  \\
EISJ033150.86-274401.8 &   3 &   1 & 2030028 &   0.629 &   23.14 &  -18.48 &  -19.06 &  -19.35 &   99.99 &   99.99  \\
EISJ033124.10-274627.6 &   2 &   2 & 2030031 &   0.679 &   22.40 &  -17.86 &  -19.78 &  -20.72 &   99.99 &   99.99  \\
EISJ033133.69-274559.1 &   2 &   1 & 2030035 &   0.525 &   21.90 &  -18.31 &  -19.45 &  -20.23 &   99.99 &   99.99  \\
EISJ033123.40-274656.6 &   3 &   1 & 2030036 &   0.394 &   21.87 &  -18.06 &  -18.92 &  -19.40 &   99.99 &   99.99  \\
EISJ033144.59-274515.7 &   3 &   1 & 2030038 &   0.730 &   20.69 &  -20.04 &  -21.79 &  -22.72 &   99.99 &   99.99  \\
EISJ033134.95-274607.2 &   1 &   1 & 2030040 &   0.606 &   21.64 &  -19.62 &  -20.38 &  -20.81 &   99.99 &   99.99  \\
EISJ033144.66-274519.5 &   1 &   1 & 2030041 &   0.220 &   18.72 &  -18.27 &  -19.93 &  -20.86 &   99.99 &   99.99  \\
EISJ033144.06-274529.2 &   1 &   1 & 2030043 &   0.180 &   20.49 &  -16.67 &  -17.90 &  -18.67 &   99.99 &   99.99  \\
EISJ033140.10-274553.6 &   1 &   1 & 2030044 &   0.603 &   20.86 &  -19.93 &  -20.99 &  -21.70 &   99.99 &   99.99  \\
EISJ033153.48-274458.5 &   1 &   1 & 2030047 &   0.555 &   23.01 &  -18.63 &  -19.04 &  -19.04 &   99.99 &   99.99  \\
EISJ033142.50-274559.3 &   1 &   1 & 2030049 &   0.059 &   19.98 &  -15.14 &  -16.04 &  -16.62 &   99.99 &   99.99  \\
EISJ033126.64-274722.7 &   1 &   1 & 2030051 &   0.801 &   22.97 &  -19.00 &  -19.95 &  -20.52 &   99.99 &   99.99  \\
EISJ033149.74-274531.8 &   1 &   1 & 2030053 &   0.146 &   20.91 &  -16.42 &  -17.33 &  -17.84 &   99.99 &   99.99  \\
EISJ033127.19-274726.0 &   2 &   1 & 2030054 &   0.679 &   22.80 &  -19.19 &  -19.68 &  -19.74 &   99.99 &   99.99  \\
EISJ033140.71-274621.5 &   1 &   1 & 2030055 &   0.672 &   22.09 &  -18.79 &  -20.08 &  -20.94 &   99.99 &   99.99  \\
EISJ033152.55-274524.9 &   1 &   2 & 2030056 &   0.732 &   22.37 &  -18.35 &  -20.12 &  -21.06 &   99.99 &   99.99  \\
EISJ033138.85-274637.5 &   1 &   2 & 2030057 &   0.674 &   21.42 &  -19.29 &  -20.73 &  -21.67 &   99.99 &   99.99  \\
EISJ033135.64-274701.8 &   1 &   1 & 2030059 &   0.717 &   22.31 &  -19.64 &  -20.27 &  -20.47 &   99.99 &   99.99  \\
EISJ033154.71-274537.9 &   3 &   1 & 2030062 &   1.033 &   24.12 &  -19.29 &  -19.52 &  -19.45 &   99.99 &   99.99  \\
EISJ033131.55-274737.3 &   1 &   1 & 2030063 &   0.223 &   19.40 &  -17.98 &  -19.29 &  -20.22 &   99.99 &   99.99  \\
EISJ033138.15-274712.0 &   3 &   1 & 2030066 &   1.040 &   20.80 &  -22.43 &  -23.18 &  -23.47 &   99.99 &   99.99  \\
EISJ033151.77-274606.3 &   2 &   2 & 2030067 &   0.743 &   21.37 &  -20.25 &  -21.21 &  -22.00 &   99.99 &   99.99  \\
EISJ033127.40-274814.5 &   1 &   2 & 2030068 &   0.677 &   22.75 &  -18.08 &  -19.43 &  -20.34 &   99.99 &   99.99  \\
EISJ033125.63-274829.3 &   1 &   1 & 2030071 &   0.562 &   22.01 &  -18.76 &  -19.67 &  -20.29 &   99.99 &   99.99  \\
EISJ033153.25-274619.4 &   2 &   2 & 2030073 &   0.733 &   20.47 &  -20.35 &  -22.03 &  -22.96 &   99.99 &   99.99  \\
EISJ033154.76-274619.1 &   2 &   1 & 2030075 &   0.602 &   22.84 &  -17.44 &  -18.89 &  -19.81 &   99.99 &   99.99  \\
EISJ033133.76-274822.3 &   1 &   1 & 2030077 &   0.672 &   22.54 &  -19.34 &  -19.89 &  -20.01 &   99.99 &   99.99  \\
EISJ033152.62-274652.0 &   1 &   2 & 2030078 &   0.766 &   22.43 &  -19.18 &  -20.29 &  -20.94 &   99.99 &   99.99  \\
EISJ033144.43-274802.4 &   1 &   1 & 2030083 &   0.180 &   19.53 &  -16.91 &  -18.60 &  -19.54 &   99.99 &   99.99  \\
EISJ033137.25-274844.5 &   1 &   1 & 2030084 &   0.955 &   22.05 &  -20.77 &  -21.71 &  -22.33 &   99.99 &   99.99  \\
EISJ033128.61-274934.7 &   1 &   2 & 2030086 &   0.515 &   21.23 &  -17.50 &  -19.95 &  -20.88 &   99.99 &   99.99  \\
EISJ033145.74-274818.5 &   1 &   2 & 2030090 &   0.616 &   20.23 &  -19.53 &  -21.59 &  -22.52 &   99.99 &   99.99  \\
EISJ033155.43-274731.6 &   1 &   1 & 2030091 &   0.677 &   22.33 &  -19.30 &  -20.03 &  -20.44 &   99.99 &   99.99  \\
EISJ033137.68-274905.1 &   1 &   2 & 2030092 &   0.682 &   22.30 &  -17.91 &  -19.90 &  -20.83 &   99.99 &   99.99  \\
EISJ033128.21-274958.9 &   1 &   1 & 2030094 &   0.287 &   21.45 &  -16.52 &  -17.93 &  -18.86 &   99.99 &   99.99  \\
EISJ033137.77-274914.5 &   2 &   2 & 2030095 &   0.904 &   23.05 &  -19.66 &  -20.23 &  -20.29 &   99.99 &   99.99  \\
EISJ033159.11-274744.7 &   1 &   2 & 2030100 &   0.549 &   21.06 &  -18.44 &  -20.34 &  -21.27 &   99.99 &   99.99  \\
EISJ033146.53-274851.0 &   3 &   1 & 2030102 &   0.896 &   23.16 &  -19.83 &  -20.06 &  -20.06 &   99.99 &   99.99  \\
EISJ033129.42-275021.4 &   3 &   1 & 2030103 &   0.900 &   23.03 &  -19.59 &  -20.28 &  -20.48 &   99.99 &   99.99  \\
EISJ033145.25-274904.9 &   3 &   1 & 2030104 &   0.839 &   22.46 &  -19.96 &  -20.57 &  -20.69 &   99.99 &   99.99  \\
EISJ033138.51-274944.3 &   2 &   2 & 2030106 &   0.676 &   21.29 &  -19.02 &  -20.87 &  -21.81 &   99.99 &   99.99  \\
EISJ033151.10-274844.1 &   3 &   1 & 2030107 &   1.109 &   22.64 &  -20.85 &  -21.69 &  -22.04 &   99.99 &   99.99  \\
EISJ033138.65-274950.3 &   1 &   1 & 2030108 &   0.300 &   20.90 &  -17.96 &  -18.96 &  -19.61 &   99.99 &   99.99  \\
EISJ033131.61-275037.9 &   1 &   1 & 2030109 &   0.335 &   19.94 &  -19.23 &  -20.22 &  -20.87 &   99.99 &   99.99  \\
EISJ033150.97-274906.1 &   2 &   2 & 2030110 &   0.591 &   21.61 &  -19.06 &  -20.15 &  -20.91 &   99.99 &   99.99  \\
EISJ033131.15-275049.3 &   2 &   2 & 2030111 &   0.678 &   20.33 &  -20.73 &  -21.86 &  -22.74 &   99.99 &   99.99  \\
EISJ033200.94-274842.1 &   1 &   1 & 2030118 &   0.534 &   23.15 &  -18.29 &  -18.73 &  -18.85 &   99.99 &   99.99  \\
EISJ033132.29-275109.3 &   2 &   1 & 2030119 &   0.572 &   22.86 &  -18.27 &  -18.99 &  -19.43 &   99.99 &   99.99  \\
EISJ033147.86-274954.6 &   3 &   1 & 2030120 &   1.000 &   23.03 &  -20.27 &  -20.61 &  -20.65 &   99.99 &   99.99  \\
EISJ033158.21-274905.1 &   2 &   2 & 2030121 &   0.536 &   20.93 &  -19.80 &  -20.51 &  -21.26 &   99.99 &   99.99  \\
EISJ033139.39-275042.4 &   1 &   1 & 2030122 &   0.678 &   23.32 &  -18.18 &  -19.02 &  -19.49 &   99.99 &   99.99  \\
EISJ033133.33-274818.4 &   3 &   1 & 2030124 &   0.819 &   20.91 &  -21.03 &  -22.12 &  -22.82 &   99.99 &   99.99  \\
EISJ033148.44-274549.3 &   1 &   2 & 2030139 &   0.735 &   22.62 &  -18.00 &  -19.89 &  -20.80 &   99.99 &   99.99  \\
EISJ033153.37-274412.5 &   1 &   1 & 2030141 &   0.684 &   22.61 &  -19.36 &  -19.84 &  -20.04 &   99.99 &   99.99  \\
EISJ033151.19-274852.3 &   2 &   1 & 2030148 &   0.997 &   22.31 &  -20.85 &  -21.44 &  -21.69 &   99.99 &   99.99  \\
EISJ033147.90-274831.2 &   1 &   1 & 2030152 &   0.652 &   22.72 &  -18.72 &  -19.50 &  -19.98 &   99.99 &   99.99  \\
EISJ033157.12-274744.7 &   2 &   1 & 2030153 &   0.746 &   23.65 &  -17.90 &  -18.98 &  -19.56 &   99.99 &   99.99  \\
EISJ033137.41-275315.6 &   3 &   1 & 2040001 &   0.274 &   21.30 &  -16.17 &  -17.95 &  -18.88 &   99.99 &   99.99  \\
EISJ033147.52-275240.4 &   2 &   1 & 2040005 &   0.774 &   21.94 &  -19.64 &  -20.82 &  -21.63 &   99.99 &   99.99  \\
EISJ033201.50-275134.0 &   3 &   1 & 2040006 &   1.073 &   22.22 &  -21.24 &  -21.94 &  -22.27 &   99.99 &   99.99  \\
EISJ033142.19-275311.6 &   1 &   1 & 2040007 &   0.574 &   20.76 &  -20.48 &  -21.16 &  -21.50 &   99.99 &   99.99  \\
EISJ033154.97-275211.2 &   2 &   1 & 2040008 &   0.825 &   21.57 &  -20.86 &  -21.40 &  -21.49 &   99.99 &   99.99  \\
\end{tabular}
}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption {Cont... }
{\scriptsize
\begin{tabular}{ccccrr rrrrr} \hline
ID                & T$^a$  & Q$^a$& IntID$^b$& z & I$_{iso}^c$ & M$_{U}$ & M$_{B}$ & M$_{V}$ & M$_{J}$ & M$_{K}$  \\ \hline
EISJ033153.91-275223.8 &   2 &   2 & 2040009 &   0.821 &   21.69 &  -19.26 &  -21.39 &  -22.33 &   99.99 &   99.99  \\
EISJ033200.44-275228.8 &   2 &   2 & 2040016 &   0.632 &   21.13 &  -18.72 &  -20.79 &  -21.72 &   99.99 &   99.99  \\
EISJ033138.55-275420.7 &   3 &   1 & 2040017 &   0.747 &   22.27 &  -19.84 &  -20.42 &  -20.57 &   99.99 &   99.99  \\
EISJ033149.09-275328.2 &   2 &   1 & 2040018 &   0.617 &   22.02 &  -18.59 &  -19.86 &  -20.67 &   99.99 &   99.99  \\
EISJ033137.27-275450.6 &   1 &   1 & 2040022 &   0.703 &   22.81 &  -19.19 &  -19.75 &  -19.81 &   99.99 &   99.99  \\
EISJ033155.14-275338.1 &   2 &   2 & 2040027 &   0.216 &   21.00 &  -17.77 &  -18.50 &  -18.79 &   99.99 &   99.99  \\
EISJ033143.32-275441.7 &   1 &   1 & 2040028 &   0.215 &   22.26 &  -16.77 &  -17.30 &  -17.54 &   99.99 &   99.99  \\
EISJ033156.86-275338.5 &   1 &   2 & 2040029 &   0.657 &   22.12 &  -18.37 &  -19.94 &  -20.87 &   99.99 &   99.99  \\
EISJ033138.58-275528.2 &   1 &   1 & 2040035 &   0.300 &   22.82 &  -16.31 &  -17.18 &  -17.71 &   99.99 &   99.99  \\
EISJ033150.45-275428.3 &   2 &   2 & 2040036 &   0.560 &   20.79 &  -18.64 &  -20.67 &  -21.61 &   99.99 &   99.99  \\
EISJ033155.90-275420.8 &   2 &   1 & 2040041 &   1.100 &   22.40 &  -21.19 &  -21.96 &  -22.42 &   99.99 &   99.99  \\
EISJ033207.21-275325.6 &   2 &   1 & 2040042 &   0.314 &   22.61 &  -16.16 &  -17.27 &  -18.01 &   99.99 &   99.99  \\
EISJ033145.51-275535.2 &   2 &   1 & 2040044 &   0.863 &   22.39 &  -20.19 &  -20.77 &  -21.01 &   99.99 &   99.99  \\
EISJ033156.03-275453.8 &   1 &   2 & 2040048 &   0.734 &   20.79 &  -20.37 &  -21.72 &  -22.63 &   99.99 &   99.99  \\
EISJ033206.99-275359.2 &   1 &   2 & 2040049 &   0.687 &   21.36 &  -19.00 &  -20.87 &  -21.80 &   99.99 &   99.99  \\
EISJ033138.06-275627.6 &   1 &   1 & 2040050 &   0.678 &   21.56 &  -20.03 &  -20.78 &  -21.25 &   99.99 &   99.99  \\
EISJ033157.52-275454.6 &   2 &   1 & 2040051 &   0.629 &   21.94 &  -17.69 &  -19.96 &  -20.89 &   99.99 &   99.99  \\
EISJ033143.77-275614.2 &   1 &   1 & 2040054 &   1.317 &   21.85 &  -22.57 &  -23.27 &  -23.60 &   99.99 &   99.99  \\
EISJ033140.95-275644.0 &   1 &   1 & 2040060 &   0.123 &   20.60 &  -15.35 &  -16.64 &  -17.53 &   99.99 &   99.99  \\
EISJ033138.31-275704.6 &   1 &   1 & 2040062 &   0.486 &   21.89 &  -18.55 &  -19.40 &  -19.97 &   99.99 &   99.99  \\
EISJ033204.61-275500.2 &   1 &   2 & 2040064 &   0.522 &   20.45 &  -18.71 &  -20.77 &  -21.71 &   99.99 &   99.99  \\
EISJ033144.97-275641.0 &   1 &   2 & 2040065 &   0.719 &   21.00 &  -19.22 &  -21.41 &  -22.35 &   99.99 &   99.99  \\
EISJ033159.93-275528.0 &   1 &   2 & 2040066 &   0.691 &   21.19 &  -19.03 &  -21.06 &  -22.00 &   99.99 &   99.99  \\
EISJ033148.71-275628.6 &   1 &   1 & 2040067 &   0.290 &   22.70 &  -14.80 &  -16.70 &  -17.64 &   99.99 &   99.99  \\
EISJ033208.44-275455.1 &   1 &   2 & 2040068 &   0.689 &   20.94 &  -19.39 &  -21.30 &  -22.24 &   99.99 &   99.99  \\
EISJ033143.19-275704.9 &   1 &   1 & 2040069 &   0.258 &   21.04 &  -17.42 &  -18.39 &  -19.07 &   99.99 &   99.99  \\
EISJ033148.34-275650.1 &   3 &   1 & 2040071 &   1.220 &   21.71 &  -22.37 &  -23.20 &  -23.70 &   99.99 &   99.99  \\
EISJ033157.84-275605.2 &   2 &   1 & 2040072 &   0.737 &   21.60 &  -19.65 &  -20.94 &  -21.79 &   99.99 &   99.99  \\
EISJ033210.65-275502.5 &   2 &   2 & 2040073 &   0.525 &   21.08 &  -18.00 &  -20.16 &  -21.10 &   99.99 &   99.99  \\
EISJ033209.57-275516.4 &   2 &   2 & 2040076 &   0.703 &   22.94 &  -17.75 &  -19.38 &  -20.31 &   99.99 &   99.99  \\
EISJ033152.41-275655.2 &   1 &   1 & 2040080 &   0.745 &   22.26 &  -19.86 &  -20.43 &  -20.55 &   99.99 &   99.99  \\
EISJ033154.99-275651.5 &   1 &   1 & 2040082 &   0.745 &   21.93 &  -19.81 &  -20.70 &  -21.25 &   99.99 &   99.99  \\
EISJ033154.49-275659.9 &   1 &   1 & 2040085 &   0.321 &   21.32 &  -17.69 &  -18.69 &  -19.37 &   99.99 &   99.99  \\
EISJ033207.48-275557.3 &   1 &   1 & 2040086 &   0.698 &   22.40 &  -18.81 &  -19.96 &  -20.66 &   99.99 &   99.99  \\
EISJ033203.64-275622.8 &   1 &   1 & 2040088 &   0.318 &   22.39 &  -16.65 &  -17.63 &  -18.28 &   99.99 &   99.99  \\
EISJ033204.18-275626.5 &   1 &   1 & 2040089 &   0.625 &   22.20 &  -19.33 &  -19.96 &  -20.30 &   99.99 &   99.99  \\
EISJ033206.39-275622.0 &   2 &   2 & 2040091 &   0.415 &   19.64 &  -18.68 &  -20.84 &  -21.78 &   99.99 &   99.99  \\
EISJ033151.07-275747.7 &   2 &   2 & 2040093 &   0.749 &   21.12 &  -19.69 &  -21.47 &  -22.41 &   99.99 &   99.99  \\
EISJ033203.29-275648.3 &   1 &   1 & 2040094 &   0.680 &   22.20 &  -19.79 &  -20.28 &  -20.34 &   99.99 &   99.99  \\
EISJ033149.03-275808.8 &   2 &   1 & 2040098 &   0.281 &   22.32 &  -16.28 &  -17.31 &  -18.01 &   99.99 &   99.99  \\
EISJ033210.99-275623.8 &   1 &   1 & 2040099 &   0.374 &   21.88 &  -18.55 &  -19.12 &  -19.27 &   99.99 &   99.99  \\
EISJ033203.91-275704.4 &   1 &   1 & 2040101 &   0.300 &   19.28 &  -18.83 &  -20.22 &  -21.15 &   99.99 &   99.99  \\
EISJ033159.85-275731.2 &   1 &   1 & 2040103 &   0.680 &   21.25 &  -20.18 &  -21.06 &  -21.64 &   99.99 &   99.99  \\
EISJ033210.87-275638.3 &   2 &   2 & 2040104 &   0.553 &   19.85 &  -20.20 &  -21.59 &  -22.49 &   99.99 &   99.99  \\
EISJ033158.01-275825.5 &   2 &   2 & 2040105 &   0.529 &   23.04 &  -18.01 &  -18.70 &  -18.99 &   99.99 &   99.99  \\
EISJ033200.29-275800.9 &   2 &   2 & 2040107 &   0.653 &   20.68 &  -19.61 &  -21.35 &  -22.29 &   99.99 &   99.99  \\
EISJ033212.98-275714.5 &   1 &   1 & 2040111 &   0.367 &   20.94 &  -18.41 &  -19.45 &  -20.12 &   99.99 &   99.99  \\
EISJ033146.68-275927.5 &   1 &   1 & 2040112 &   0.214 &   20.02 &  -17.52 &  -18.73 &  -19.55 &   99.99 &   99.99  \\
EISJ033156.94-275836.4 &   1 &   1 & 2040113 &   0.785 &   22.88 &  -19.04 &  -19.95 &  -20.56 &   99.99 &   99.99  \\
EISJ033148.72-275858.4 &   2 &   1 & 2040116 &   0.683 &   20.12 &  -20.11 &  -22.09 &  -23.02 &   99.99 &   99.99  \\
EISJ033203.50-275147.0 &   1 &   1 & 2040122 &   0.149 &   19.15 &  -16.89 &  -18.50 &  -19.43 &   99.99 &   99.99  \\
EISJ033152.38-275240.0 &   1 &   1 & 2040127 &   0.658 &   21.67 &  -19.63 &  -20.52 &  -21.13 &   99.99 &   99.99  \\
GASJ033155.00-275150.0 &   2 &   1 & 2040134 &   0.657 &   99.99 &  -20.26 &   57.93 &   57.00 &   99.99 &   99.99  \\
EISJ033143.02-274756.9 &   1 &   4 & 1010001 &   0.000 &   14.45 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033133.33-274710.4 &   1 &   4 & 1010002 &   0.000 &   20.02 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033146.03-274739.8 &   1 &   4 & 1010012 &   0.000 &   18.23 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033152.51-274659.0 &   1 &   4 & 1010028 &   0.000 &   18.89 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033143.00-274607.4 &   1 &   4 & 1010031 &   0.000 &   20.10 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033133.77-274504.3 &   1 &   4 & 1010036 &   0.000 &   19.12 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033134.48-274502.3 &   1 &   4 & 1010039 &   0.000 &   17.76 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033205.59-274638.3 &   1 &   4 & 1010051 &   0.000 &   20.34 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033156.39-274513.1 &   1 &   4 & 1010061 &   0.000 &   21.35 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033157.43-274424.7 &   1 &   4 & 1010073 &   0.000 &   20.28 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033140.30-274301.5 &   1 &   4 & 1010074 &   0.000 &   16.64 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033156.48-274410.9 &   1 &   4 & 1010075 &   0.000 &   19.32 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033201.71-274417.3 &   1 &   4 & 1010081 &   0.000 &   20.17 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033140.34-274146.6 &   1 &   4 & 1010097 &   0.000 &   19.33 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033144.55-274134.2 &   1 &   4 & 1010107 &   0.000 &   20.32 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033138.80-274460.0 &   1 &   4 & 1010125 &   0.000 &   20.36 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033134.24-274607.3 &   1 &   4 & 1010130 &   0.000 &   22.31 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033142.80-274243.3 &   1 &   4 & 1010138 &   0.000 &   19.70 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033131.87-275531.6 &   1 &   4 & 1020015 &   0.000 &   20.21 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033126.41-275301.0 &   1 &   4 & 1020044 &   0.000 &   18.03 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033150.54-275412.0 &   1 &   4 & 1020055 &   0.000 &   19.69 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033134.56-275247.1 &   1 &   4 & 1020059 &   0.000 &   21.32 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033124.80-275118.0 &   1 &   4 & 1020069 &   0.000 &   20.99 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033126.94-275039.7 &   1 &   4 & 1020085 &   0.000 &   19.28 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033138.68-275000.3 &   1 &   4 & 1020106 &   0.000 &   18.54 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033132.80-275439.9 &   2 &   4 & 1020109 &   0.000 &   21.20 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033139.37-275048.2 &   2 &   4 & 1020117 &   0.000 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033227.08-280038.9 &   1 &   4 & 1030010 &   0.000 &   18.02 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033221.99-275954.3 &   2 &   4 & 1030017 &   0.000 &   20.15 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033205.52-275810.9 &   1 &   4 & 1030026 &   0.000 &   18.81 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033231.98-275847.1 &   1 &   4 & 1030044 &   0.000 &   18.22 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033235.01-275848.7 &   2 &   4 & 1030047 &   0.000 &   21.44 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033206.27-275533.8 &   1 &   4 & 1030071 &   0.000 &   21.14 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033213.97-275537.4 &   1 &   4 & 1030076 &   0.000 &   20.88 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033224.51-275622.4 &   1 &   4 & 1030078 &   0.000 &   19.51 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033229.96-275633.8 &   2 &   4 & 1030082 &   0.000 &   22.91 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
\end{tabular}
}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption {Cont... }
{\scriptsize
\begin{tabular}{ccccrr rrrrr} \hline
ID                & T$^a$  & Q$^a$& IntID$^b$& z & I$_{iso}^c$ & M$_{U}$ & M$_{B}$ & M$_{V}$ & M$_{J}$ & M$_{K}$ \\ \hline
EISJ033233.56-275645.9 &   1 &   4 & 1030084 &   0.000 &   21.09 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033235.40-275625.7 &   1 &   4 & 1030090 &   0.000 &   21.14 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033210.17-275406.9 &   1 &   4 & 1030096 &   0.000 &   21.40 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033221.78-275409.9 &   1 &   4 & 1030112 &   0.000 &   19.24 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033204.00-275701.8 &   2 &   4 & 1030119 &   0.000 &   19.17 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033210.51-275547.6 &   1 &   4 & 1030121 &   0.000 &   21.62 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033217.39-275307.3 &   1 &   4 & 1030126 &   0.000 &   22.69 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033206.14-275509.6 &   1 &   4 & 1030149 &   0.000 &   21.60 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033214.36-280017.2 &   1 &   4 & 1030151 &   0.000 &   19.15 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033230.91-275132.0 &   1 &   4 & 1040003 &   0.000 &   20.02 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033230.69-275109.2 &   1 &   4 & 1040009 &   0.000 &   18.78 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033240.88-275122.6 &   1 &   4 & 1040017 &   0.000 &   21.74 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033232.58-275022.5 &   1 &   4 & 1040023 &   0.000 &   19.95 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033222.35-274925.7 &   1 &   4 & 1040025 &   0.000 &   17.30 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033235.07-274844.5 &   1 &   4 & 1040047 &   0.000 &   20.86 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033253.46-274829.8 &   1 &   4 & 1040066 &   0.000 &   18.17 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033233.21-274559.1 &   2 &   4 & 1040079 &   0.000 &   22.59 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033242.77-274608.9 &   1 &   4 & 1040086 &   0.000 &   22.61 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033241.06-275234.3 &   1 &   4 & 1040092 &   0.000 &   20.73 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033246.23-275249.3 &   1 &   4 & 1040093 &   0.000 &   20.71 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033216.90-275031.4 &   1 &   4 & 1040101 &   0.000 &   19.81 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033246.40-274820.3 &   1 &   4 & 2010007 &   0.000 &   21.36 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033222.81-275053.4 &   1 &   4 & 2010015 &   0.000 &   19.60 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033227.14-275049.2 &   1 &   4 & 2010019 &   0.000 &   20.12 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033233.19-275034.6 &   1 &   4 & 2010024 &   0.000 &   20.48 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033236.69-275240.4 &   2 &   4 & 2010053 &   0.000 &   22.45 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033225.58-275504.5 &   1 &   4 & 2010066 &   0.000 &   19.38 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033249.21-274933.4 &   2 &   4 & 2010084 &   0.000 &   22.35 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033242.43-274759.1 &   1 &   4 & 2010085 &   0.000 &   18.51 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033227.18-275556.7 &   1 &   4 & 2010102 &   0.000 &   17.54 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033236.18-274042.4 &   1 &   4 & 2020022 &   0.000 &   18.94 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033231.64-274208.1 &   1 &   4 & 2020046 &   0.000 &   16.88 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033213.95-274406.0 &   1 &   4 & 2020052 &   0.000 &   17.81 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033210.45-274507.4 &   1 &   4 & 2020063 &   0.000 &   15.68 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033230.54-274459.6 &   1 &   4 & 2020090 &   0.000 &   19.40 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033210.49-274641.0 &   1 &   4 & 2020091 &   0.000 &   20.21 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033220.92-274646.9 &   1 &   4 & 2020103 &   0.000 &   21.24 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033233.15-274039.2 &   1 &   4 & 2020120 &   0.000 &   18.27 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033223.79-274123.7 &   1 &   4 & 2020121 &   0.000 &   20.71 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033226.88-274247.9 &   1 &   4 & 2020123 &   0.000 &   22.35 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033221.05-274310.2 &   1 &   4 & 2020134 &   0.000 &   21.08 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033149.27-274302.0 &   2 &   4 & 2030010 &   0.000 &   22.41 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033136.54-274415.6 &   2 &   4 & 2030012 &   0.000 &   22.19 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033154.44-274447.9 &   1 &   4 & 2030045 &   0.000 &   22.27 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033145.60-274615.6 &   2 &   4 & 2030060 &   0.000 &   18.51 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033141.45-274647.3 &   1 &   4 & 2030064 &   0.000 &   18.92 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033143.93-274758.9 &   2 &   4 & 2030081 &   0.000 &   19.93 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033158.09-274709.6 &   1 &   4 & 2030088 &   0.000 &   18.72 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033154.09-274747.0 &   1 &   4 & 2030093 &   0.000 &   19.71 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033145.73-274847.5 &   1 &   4 & 2030099 &   0.000 &   18.57 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033143.29-275000.9 &   1 &   4 & 2030114 &   0.000 &   20.18 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033157.82-274847.7 &   2 &   4 & 2030115 &   0.000 &   20.71 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033122.35-274719.6 &   1 &   4 & 2030130 &   0.000 &   21.11 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033143.27-274719.7 &   1 &   4 & 2030132 &   0.000 &   21.23 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033156.07-274656.5 &   1 &   4 & 2030137 &   0.000 &   18.95 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033147.16-275326.1 &   1 &   4 & 2040014 &   0.000 &   20.54 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033205.79-275157.4 &   1 &   4 & 2040015 &   0.000 &   20.20 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033146.61-275353.2 &   1 &   4 & 2040020 &   0.000 &   18.63 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033201.96-275320.2 &   1 &   4 & 2040032 &   0.000 &   18.84 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033158.88-275504.1 &   1 &   4 & 2040055 &   0.000 &   18.95 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033156.67-275524.3 &   1 &   4 & 2040058 &   0.000 &   20.04 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033208.83-275544.8 &   1 &   4 & 2040083 &   0.000 &   20.16 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033144.73-275909.3 &   2 &   4 & 2040117 &   0.000 &   22.22 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033202.05-275742.9 &   2 &   4 & 2040118 &   0.000 &   20.61 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033148.05-275832.0 &   1 &   4 & 2040119 &   0.000 &   19.96 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033133.68-275358.6 &   1 &   4 & 2040120 &   0.000 &   18.58 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033206.78-275202.8 &   1 &   4 & 2040123 &   0.000 &   20.31 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\
EISJ033141.77-275832.7 &   1 &   4 & 2040138 &   0.000 &   21.31 &   99.99 &   99.99 &   99.99 &   99.99 &   99.99  \\

\end{tabular}
